Simulating spectrally resolved exciton--exciton-interaction pump--probe spectroscopy

Exciton--exciton-interaction pump--probe spectroscopy (EEI--PP) captures the fifth-order signal of light-matter interaction, directly probing exciton--exciton annihilation. This allows studying excitation energy transport even in extended, nearly isoenergetic landscapes. Although spectrally resolved fifth-order signals have already been explored in simplified cases, in larger systems only spectrally integrated signals have been analyzed. We present a microscopic theoretical description for spectrally resolved EEI--PP response with realistic lineshapes, revealing how single- and multi-exciton state structure shape the spectral features and dynamics. The description is applicable to large molecular systems such as squaraine polymers, facilitating a direct comparison with experimental spectra. By a decomposition of the total signal into individual excitation pathways, we demonstrate that the spectral resolution is needed to distinguish otherwise intertwined single- and multi-exciton dynamics, such as single-exciton relaxation and exciton--exciton annihilation.

==> pictures/FD_ESA1_pathways.tex <==
\begin{figure}
{\sffamily
\sansmath
\setlength{\tabcolsep}{0mm} % separator between columns
\def\arraystretch{0.0} % vertical stretch factor
%{\centering
\resizebox{0.84\linewidth}{!}{%
\begin{tabular}{ c c c c }
% NESA$^{(5)}$ overlap 1
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (0,1.474) -- (-1,1.8425);  %2 LO
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO



%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

%\node [] at (-1.032,0.2) {$+k_{Pu}$};
%\node [] at (-1.032,1.6) {$-k_{Pu}$};
%\node [] at (-1,2.4) {$+k_{Pu}$};
%\node [] at (2.1,2.4) {$-k_{Pu}$}; 
   

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{I}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% NESA$^{(5)}$ overlap 2
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (0,1.474) -- (-1,1.8425);  %2 LO
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+3*0.737) -- (0,0.737+3*0.737); %4 LI  
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

%\node [] at (-1.032,0.2) {$+k_{Pu}$};
%\node [] at (-1.032,1.6) {$-k_{Pu}$};
%\node [] at (2.4,2.1) {$-k_{Pu}$};
%\node [] at (-1.032,3.) {$+k_{Pu}$}; 

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{I}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}


% NESA$^{(5)}$ overlap 3
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948-0.737) -- (2.38, 3.3165-0.737); %3 RO 
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

%\node [] at (-1.02,0.2) {$+k_{Pu}$};
%\node [] at (2.4,0.8) {$-k_{Pu}$};
%\node [] at (2.4,2.1) {$+k_{Pu}$};
%\node [] at (2.4,2.9) {$-k_{Pu}$}; 

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{I}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% NESA$^{(5)}$ overlap 4
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI 
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474+1*0.737) -- (-1,1.8425+1*0.737); %3 LO 
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+3*0.737) -- (0,0.737+3*0.737); %4 LI
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

%\node [] at (-1.02,0.2) {$+k_{Pu}$};
%\node [] at (2.4,0.8) {$-k_{Pu}$};
%\node [] at (-1.,3.15) {$+k_{Pu}$};
%\node [] at (-1,2.1) {$-k_{Pu}$};  
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{I}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}\\

% NESA$^{(5)}$ overlap 5
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+1*0.737) -- (2.38, 1.1055+1*0.737); %2 RO
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


%\node [] at (2.2,0.2) {$-k_{Pu}$};
%\node [] at (2.2,1.45) {$+k_{Pu}$};
%\node [] at (-1,2.4) {$+k_{Pu}$};
%\node [] at (2.2,2.3) {$-k_{Pu}$};   
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{I}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% NESA$^{(5)}$ overlap 6
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+1*0.737) -- (2.38, 1.1055+1*0.737); %2 RO 
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+3*0.737) -- (0,0.737+3*0.737); %4 LI  
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

%\node [] at (2.2,0.2) {$-k_{Pu}$};
%\node [] at (2.2,1.45) {$+k_{Pu}$};
%\node [] at (2.4,2.1) {$-k_{Pu}$};
%\node [] at (-1.02,3.) {$+k_{Pu}$};  
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{I}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}


% NESA$^{(5)}$ overlap 7
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948-0.737) -- (2.38, 3.3165-0.737); %3 RO 
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (2.4,2.1) {$+k_{Pu}$};
% \node [] at (2.4,2.9) {$-k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{I}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% NESA$^{(5)}$ overlap 8
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI 
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474+1*0.737) -- (-1,1.8425+1*0.737); %3 LO 
\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+3*0.737) -- (0,0.737+3*0.737); %4 LI
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (-1,3.1) {$+k_{Pu}$};
% \node [] at (-1,2.1) {$-k_{Pu}$};   
% %
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{I}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}\\

% NESA$^{(5)}$ 1
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+3*0.737) -- (-1,1.1055+3*0.737); %4 LO 
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO



%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.032,0.2) {$+k_{Pu}$};
% \node [] at (-1.032,1.6) {$+k_{Pu}$};
% \node [] at (-1.032,3.) {$-k_{Pu}$};
% \node [] at (2.1,1.7) {$-k_{Pu}$};    

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{II}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% NESA$^{(5)}$ 2
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+3*0.737) -- (2.38, 1.1055+3*0.737); %4 RO  
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.032,0.2) {$+k_{Pu}$};
% \node [] at (2.4,1.5) {$-k_{Pu}$}; 
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (2.4,2.8) {$+k_{Pu}$};    

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{II}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}


% NESA$^{(5)}$ 3
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948) -- (2.38, 3.3165); %4 RO 
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (2.4,2.1) {$-k_{Pu}$};
% \node [] at (2.4,2.9) {$+k_{Pu}$};   
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{II}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% NESA$^{(5)}$ 4
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI 
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474+2*0.737) -- (-1,1.8425+2*0.737); %4 LO 
\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+2*0.737) -- (0,0.737+2*0.737); %3 LI
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (-1,3.) {$-k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$};   
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{II}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}\\

% NESA$^{(5)}$ 5
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+3*0.737) -- (2.38, 1.1055+3*0.737); %4 RO
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,2.4) {$+k_{Pu}$};
% \node [] at (2.2,2.9) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{II}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% NESA$^{(5)}$ 6
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+2*0.737) -- (2.38, 1.1055+2*0.737); %3 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 1.8425-0.737) -- (1.38, 2.211-0.737); %2 RI 
\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+3*0.737) -- (0,0.737+3*0.737); %4 LI  
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.45) {$-k_{Pu}$};
% \node [] at (2.2,2.2) {$+k_{Pu}$};
% \node [] at (-1.02,3.) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{II}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}


% NESA$^{(5)}$ 7
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+3*0.737) -- (-1,1.1055+3*0.737); %4 LO 
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,1.6) {$-k_{Pu}$};
% \node [] at (-1,1.7) {$+k_{Pu}$};
% \node [] at (-1,2.9) {$-k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{II}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% NESA$^{(5)}$ 8
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+2*0.737) -- (-1,1.1055+2*0.737); %3 LO 
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,2.4) {$-k_{Pu}$};
% \node [] at (-1,1.7) {$+k_{Pu}$};
% \node [] at (-1,2.9) {$-k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NESA$_\text{II}^{(5)}$};
\draw[black, fill=myblue] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}
\end{tabular}}
}
\caption{Negated excited-state absorption (NESA$^{(5)}$) excitation pathways for both rephasing and nonrephasing, contributing to PP$^{(5)}$ signal. They are of two types, denoted with subscripts I and II.}
\label{Fig:SI_FD_NESA}
\end{figure}

==> pictures/FD_ESA2_ESA_EEA_pathways.tex <==
\begin{figure}
{\sffamily
\sansmath
\setlength{\tabcolsep}{0mm} % separator between columns
\def\arraystretch{0.0} % vertical stretch factor
%{\centering
\resizebox{0.83\linewidth}{!}{%
\begin{tabular}{ c c c c }
% ESA$_2^{(5)}$ (2E) 1
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\xi\dot{\beta}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\xi$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.796) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (2E)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}

% ESA$_2^{(5)}$ (2E) 2
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %4 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\xi\dot{\beta}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\xi$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.796) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (2E)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}


% ESA$_2^{(5)}$ (2E) 3
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\xi\dot{\beta}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\xi$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.796) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (2E)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}


% ESA$_2^{(5)}$ (2E) placeholder
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[dashed, white] (0,3.685) -- (1.38,3.685);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick,white] (-1.2,4.0535) -- (0,4.422); 
\draw[dashed,->, shorten > = 1pt,white] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [white] at (2.2,0.2) {$-k_{Pu}$};
% \node [white] at (2.2,1.5) {$-k_{Pu}$};
% \node [white] at (-1,2.3) {$+k_{Pu}$};
% \node [white] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [white] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\xi\dot{\beta}}$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};

\node [white] at (0.5,6.3) {ESA$_2^{(5)}$ (2E)};
\draw[white, fill=white] (1.43,6.2) circle (4 pt);
\draw[white] (1.33,6.2) -- (1.53,6.2);
\draw[white] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}\\

% ESA$_2^{(5)}$ (2E) 4
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-0*0.737) -- (1.38, 2.211-0*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %2 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\xi\dot{\beta}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\xi$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.796) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (2E)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}

% ESA$_2^{(5)}$ (2E) 5
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-1*0.737) -- (1.38, 2.211-1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %4 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.8) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\xi\dot{\beta}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\xi$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.796) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (2E)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}


% ESA$_2^{(5)}$ (2E) 6
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-1*0.737) -- (1.38, 2.211-1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0*0.737) -- (0, 2.211-0*0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.85) {$-k_{Pu}$};
% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\xi\dot{\beta}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\xi$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.796) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (2E)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}


% ESA$_2^{(5)}$ (2E) placeholder
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[dashed, white] (0,3.685) -- (1.38,3.685);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick,white] (-1.2,4.0535) -- (0,4.422); 
\draw[dashed,->, shorten > = 1pt,white] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [white] at (2.2,0.2) {$-k_{Pu}$};
% \node [white] at (2.2,1.5) {$-k_{Pu}$};
% \node [white] at (-1,2.3) {$+k_{Pu}$};
% \node [white] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [white] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\xi\dot{\beta}}$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};

\node [white] at (0.5,6.3) {ESA$_2^{(5)}$ (EEA)};
\draw[white, fill=white] (1.43,6.2) circle (4 pt);
\draw[white] (1.33,6.2) -- (1.53,6.2);
\draw[white] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}\\

% ESA_EEA 1
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (EEA)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}

% ESA$_2^{(5)}$ (EEA) 2
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %4 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (EEA)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}


% ESA$_2^{(5)}$ (EEA) 3
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (EEA)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}


% ESA$_2^{(5)}$ (EEA) placeholder
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[dashed, white] (0,3.685) -- (1.38,3.685);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick,white] (-1.2,4.0535) -- (0,4.422); 
\draw[dashed,->, shorten > = 1pt,white] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [white] at (2.2,0.2) {$-k_{Pu}$};
% \node [white] at (2.2,1.5) {$-k_{Pu}$};
% \node [white] at (-1,2.3) {$+k_{Pu}$};
% \node [white] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [white] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\xi\dot{\beta}}$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\beta}(T)$};

\node [white] at (0.9,6.3) {ESA$_2^{(5)}$ (EEA)};
\end{tikzpicture}\\

% ESA$_2^{(5)}$ (EEA) 4
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-0*0.737) -- (1.38, 2.211-0*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %2 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (EEA)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}

% ESA$_2^{(5)}$ (EEA) 5
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-1*0.737) -- (1.38, 2.211-1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %4 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.8) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (EEA)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}


% ESA$_2^{(5)}$ (EEA) 6
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-1*0.737) -- (1.38, 2.211-1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0*0.737) -- (0, 2.211-0*0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,4.6) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.85) {$-k_{Pu}$};
% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$}; 
%
\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {ESA$_2^{(5)}$ (EEA)};
\draw[black, fill=myred] (-0.8,6.3) circle (4 pt);
\draw[] (-0.9,6.3) -- (-0.7,6.3);
\draw[] (-0.8,6.2) -- (-0.8,6.4);
\end{tikzpicture}


% ESA$_2^{(5)}$ (2E) placeholder
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[dashed, white] (0,3.685) -- (1.38,3.685);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick,white] (-1.2,4.0535) -- (0,4.422); 
\draw[dashed,->, shorten > = 1pt,white] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [white] at (2.2,0.2) {$-k_{Pu}$};
% \node [white] at (2.2,1.5) {$-k_{Pu}$};
% \node [white] at (-1,2.3) {$+k_{Pu}$};
% \node [white] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [white] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\xi\dot{\beta}}$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\beta}(T)$};

\node [white] at (0.5,6.3) {ESA$_2^{(5)}$ (EEA)};
\draw[white, fill=white] (1.43,6.2) circle (4 pt);
\draw[white] (1.33,6.2) -- (1.53,6.2);
\draw[white] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}
\end{tabular}}
}
\caption{Two-exciton excited-state absorption (ESA$_{2}^{(5)}$) excitation pathways featuring two-exciton dynamics (2E) and exciton--exciton annihilation (EEA) during the waiting time $T$ for both rephasing and nonrephasing, contributing to PP$^{(5)}$ signal.}
\label{Fig:SI_FD_ESA2}
\end{figure}


==> pictures/FD_GSB_pathways.tex <==
\begin{figure}
{\sffamily
\sansmath
\setlength{\tabcolsep}{0mm} % separator between columns
\def\arraystretch{0.0} % vertical stretch factor
%{\centering
\resizebox{0.9\linewidth}{!}{%
\begin{tabular}{ c c c c }

% NGSB$^{(5)}$ overlap 1
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (0,1.474) -- (-1,1.8425);  %2 LO
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (0, 2.948) -- (-1, 3.3165); %4 LO
\draw[->, shorten > = 1pt, ultra thick, myblue] (-1, 4.0535) -- (0, 4.422); %5
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6

% \node [] at (-1.32,0.2) {$+k_{Pu}$};
% \node [] at (-1.32,1.6) {$-k_{Pu}$};
% \node [] at (-1,2.4) {$+k_{Pu}$};
% \node [] at (-1.32,3.6) {$-k_{Pu}$}; 
% \node [] at (-1.,4.6) {$+k_{Pr}$};    

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$g$\rangle$};
\node at (0.35,3.322) {$\mid$g$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$g$\mid$};
\node at (1.02,3.322) {$\langle$g$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {NGSB$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NGSB$^{(5)}$ overlap 2
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (0,1.474) -- (-1,1.8425);  %2 LO
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948) -- (2.38, 3.3165); %4 RO 
\draw[->, shorten > = 1pt, ultra thick, myblue] (-1, 4.0535) -- (0, 4.422); %5
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6
% \draw[->, shorten > = 1pt] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
% \draw[->, shorten > = 1pt] (1.38, 4.422) -- (2.38, 4.7905); %5 RO 
% \draw[->, shorten > = 1pt] (-1,0.3685) -- (0,0.737); %1 LI 
% \draw[->, shorten > = 1pt] (-1, 2.5795) -- (0, 2.948); %4 LI 
% \draw[->, shorten > = 1pt] (0,1.474) -- (-1,1.8425); %2 LO 
% \draw[dashed, ->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6 LO
% \draw[->, shorten > = 1pt] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
% \draw[->, shorten > = 1pt] (-1,0.3685) -- (0,0.737); %1 LI 
% \draw[->, shorten > = 1pt] (-1, 2.5795) -- (0, 2.948); %4 LI 
% \draw[->, shorten > = 1pt, ultra thick, myblue] (-1, 4.0535) -- (0, 4.422); %5 LI 
% \draw[->, shorten > = 1pt] (0,1.474) -- (-1,1.8425); %2 LO 
% \draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6 LO

% \node [] at (-1.32,0.2) {$+k_{Pu}$};
% \node [] at (-1.32,1.6) {$-k_{Pu}$};
% \node [] at (2.4,2.1) {$-k_{Pu}$};
% \node [] at (2.3,3.) {$+k_{Pu}$}; 
% \node [] at (-1.,4.6) {$+k_{Pr}$};    

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$g$\rangle$};
\node at (0.35,3.322) {$\mid$g$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$g$\mid$};
\node at (1.02,3.322) {$\langle$g$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {NGSB$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}


% NGSB$^{(5)}$ overlap 3
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948-0.737) -- (2.38, 3.3165-0.737); %3 RO 
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474+2*0.737) -- (-1,1.8425+2*0.737); %2 LO 
\draw[->, shorten > = 1pt, ultra thick, myblue] (-1, 4.0535) -- (0, 4.422); %5
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6

% \node [] at (-1.2,0.2) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (2.4,2.1) {$+k_{Pu}$};
% \node [] at (-1,2.9) {$-k_{Pu}$}; 
% \node [] at (-1.,4.6) {$+k_{Pr}$};    

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$g$\rangle$};
\node at (0.35,3.322) {$\mid$g$\rangle$};
\node at (0.35,2.585) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$g$\mid$};
\node at (1.02,3.322) {$\langle$g$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {NGSB$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NGSB$^{(5)}$ overlap 4
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI 
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474+1*0.737) -- (-1,1.8425+1*0.737); %3 LO 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948-0*0.737) -- (2.38, 3.3165-0*0.737); %4 RO 
\draw[->, shorten > = 1pt, ultra thick, myblue] (-1, 4.0535) -- (0, 4.422); %5
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6
% \draw[->, shorten > = 1pt] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
% \draw[->, shorten > = 1pt] (1.38, 4.422) -- (2.38, 4.7905); %5 RO 
% \draw[->, shorten > = 1pt] (-1,0.3685) -- (0,0.737); %1 LI 
% \draw[->, shorten > = 1pt] (-1, 2.5795) -- (0, 2.948); %4 LI 
% \draw[->, shorten > = 1pt] (0,1.474) -- (-1,1.8425); %2 LO 
% \draw[dashed, ->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6 LO
% \draw[->, shorten > = 1pt] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
% \draw[->, shorten > = 1pt] (-1,0.3685) -- (0,0.737); %1 LI 
% \draw[->, shorten > = 1pt] (-1, 2.5795) -- (0, 2.948); %4 LI 
% \draw[->, shorten > = 1pt, ultra thick, myblue] (-1, 4.0535) -- (0, 4.422); %5 LI 
% \draw[->, shorten > = 1pt] (0,1.474) -- (-1,1.8425); %2 LO 
% \draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6 LO

% \node [] at (-1.2,0.2) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (2.4,2.8) {$+k_{Pu}$};
% \node [] at (-1,2.1) {$-k_{Pu}$}; 
% \node [] at (-1.,4.6) {$+k_{Pr}$};    

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$g$\rangle$};
\node at (0.35,3.322) {$\mid$g$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$g$\mid$};
\node at (1.02,3.322) {$\langle$g$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {NGSB$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}\\

% NGSB$^{(5)}$ overlap 5
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+1*0.737) -- (2.38, 1.1055+1*0.737); %2 RO
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (0, 2.948) -- (-1, 3.3165); %4 LO
\draw[->, shorten > = 1pt, ultra thick, myblue] (-1, 4.0535) -- (0, 4.422); %5
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6

%\draw[->, shorten > = 1pt] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.45) {$+k_{Pu}$};
% \node [] at (-1,2.4) {$+k_{Pu}$};
% \node [] at (-1.32,3.6) {$-k_{Pu}$}; 
% \node [] at (-1.,4.6) {$+k_{Pr}$};    

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$g$\rangle$};
\node at (0.35,3.322) {$\mid$g$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$g$\mid$};
\node at (1.02,3.322) {$\langle$g$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {NGSB$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NGSB$^{(5)}$ overlap 6
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+1*0.737) -- (2.38, 1.1055+1*0.737); %2 RO 
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948) -- (2.38, 3.3165); %4 RO 
\draw[->, shorten > = 1pt, ultra thick, myblue] (-1, 4.0535) -- (0, 4.422); %5
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6

%\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.45) {$+k_{Pu}$};
% \node [] at (2.4,2.1) {$-k_{Pu}$};
% \node [] at (2.3,3.) {$+k_{Pu}$}; 
% \node [] at (-1.,4.6) {$+k_{Pr}$};    

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$g$\rangle$};
\node at (0.35,3.322) {$\mid$g$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$g$\mid$};
\node at (1.02,3.322) {$\langle$g$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {NGSB$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}


% NGSB$^{(5)}$ overlap 7
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948-0.737) -- (2.38, 3.3165-0.737); %3 RO 
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474+2*0.737) -- (-1,1.8425+2*0.737); %2 LO 
\draw[->, shorten > = 1pt, ultra thick, myblue] (-1, 4.0535) -- (0, 4.422); %5
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6

%\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (2.4,2.1) {$+k_{Pu}$};
% \node [] at (-1,2.9) {$-k_{Pu}$}; 
% \node [] at (-1.,4.6) {$+k_{Pr}$};    

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$g$\rangle$};
\node at (0.35,3.322) {$\mid$g$\rangle$};
\node at (0.35,2.585) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$g$\mid$};
\node at (1.02,3.322) {$\langle$g$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {NGSB$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NGSB$^{(5)}$ overlap 8
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI 
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474+1*0.737) -- (-1,1.8425+1*0.737); %3 LO 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948-0*0.737) -- (2.38, 3.3165-0*0.737); %4 RO 
\draw[->, shorten > = 1pt, ultra thick, myblue] (-1, 4.0535) -- (0, 4.422); %5
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6

%\draw[->, shorten > = 1pt, ultra thick,myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (2.4,2.8) {$+k_{Pu}$};
% \node [] at (-1,2.1) {$-k_{Pu}$}; 
% \node [] at (-1.,4.6) {$+k_{Pr}$};    

\node [] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$g$\rangle$};
\node at (0.35,3.322) {$\mid$g$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$g$\mid$};
\node at (1.02,3.322) {$\langle$g$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {NGSB$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}\\

% NGSB$^{(5)}$ general
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685+1*0.737) -- (0,0.737+1*0.737); %2 LI  
\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+2*0.737) -- (-1,1.1055+2*0.737); %3 LO
\draw[->, shorten > = 1pt, ultra thick,orange] (0,0.737+3*0.737) -- (-1,1.1055+3*0.737); %4 LO

% \node at (-1.32,0.20) {$+k_{Pu}$};
% \node at (-1.32,0.937) {$+k_{Pu}$};
% \node at (-1.32,2.211) {$-k_{Pu}$};
% \node at (-1.32,2.948) {$-k_{Pu}$};

\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,4.053) -- (0,4.422); 
%\node at (-1.32,3.85) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt, black] (0,5.159) -- (-1,5.5275); 
\node at (0.35,5.5275) {$\mid$g$\rangle$};
\node at (0.35,4.79) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.053) {$\mid$g$\rangle$};
\node at (0.35,3.316) {$\mid$g$\rangle$};
\node at (0.35,2.579) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.842) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.105) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.368) {$\mid$g$\rangle$};
\node at (1.02,5.5275) {$\langle$g$\mid$};
\node at (1.02,4.79) {$\langle$g$\mid$};
\node at (1.02,4.053) {$\langle$g$\mid$};
\node at (1.02,3.316) {$\langle$g$\mid$};
\node at (1.02,2.579) {$\langle$g$\mid$};
\node at (1.02,1.842) {$\langle$g$\mid$};
\node at (1.02,1.105) {$\langle$g$\mid$};
\node at (1.02,0.368) {$\langle$g$\mid$};  
\node at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node at (1,6.3) {NGSB$_\text{II}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

&% NGSB$^{(5)}$ general
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38,0.3685) -- (1.38,0.737); 
%\node at (2.55,0.0) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38,1.1055) -- (1.38,1.474); 
%\node at (2.55,0.737) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (1.38,2.211) -- (2.38,2.5795); 
%\node at (2.55,2.211) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (1.38,2.948) -- (2.38,3.3165); 
%\node at (2.55,2.948) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,4.053) -- (0,4.422); 
%\node at (-1.32,3.85) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt, black] (0,5.159) -- (-1,5.5275); 
\node at (0.35,5.5275) {$\mid$g$\rangle$};
\node at (0.35,4.79) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.053) {$\mid$g$\rangle$};
\node at (0.35,3.316) {$\mid$g$\rangle$};
\node at (0.35,2.579) {$\mid$g$\rangle$};
\node at (0.35,1.842) {$\mid$g$\rangle$};
\node at (0.35,1.105) {$\mid$g$\rangle$};
\node at (0.35,0.368) {$\mid$g$\rangle$};
\node at (1.02,5.5275) {$\langle$g$\mid$};
\node at (1.02,4.79) {$\langle$g$\mid$};
\node at (1.02,4.053) {$\langle$g$\mid$};
\node at (1.02,3.316) {$\langle$g$\mid$};
\node at (1.02,2.579) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.842) {$\langle$$\beta$$\mid$};
\node at (1.02,1.105) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.368) {$\langle$g$\mid$};  
\node at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node at (1,6.3) {NGSB$_\text{II}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NGSB$^{(5)}$ general
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,white] (2.38,0.3685) -- (1.38,0.737); 
\node [white] at (2.55,0.0) {$-k_{Pu}$};
%\draw[->, shorten > = 1pt, ultra thick,white] (2.38,1.1055) -- (1.38,1.474); 
\node [white] at (2.55,0.737) {$-k_{Pu}$};
%\draw[->, shorten > = 1pt, ultra thick,white] (1.38,2.211) -- (2.38,2.5795); 
\node [white] at (2.55,2.211) {$+k_{Pu}$};
%\draw[->, shorten > = 1pt, ultra thick,white] (1.38,2.948) -- (2.38,3.3165); 
%\node [white] at (2.55,2.948) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (-1,4.053) -- (0,4.422); 
%\node [white] at (-0.86,3.685) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt, ultra thick,white] (0,5.159) -- (-1,5.5275); 
\node [white] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node [white] at (1,6.3) {NGSB$_\text{II}^{(5)}$};
\draw[white, fill=white] (1.43,6.2) circle (4 pt);
\draw[white] (1.33,6.2) -- (1.53,6.2);
\draw[white] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% NGSB$^{(5)}$ general
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,white] (2.38,0.3685) -- (1.38,0.737); 
\node [white] at (2.55,0.0) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (2.38,1.1055) -- (1.38,1.474); 
\node [white] at (2.55,0.737) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (1.38,2.211) -- (2.38,2.5795); 
\node [white] at (2.55,2.211) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (1.38,2.948) -- (2.38,3.3165); 
\node [white] at (2.55,2.948) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (-1,4.053) -- (0,4.422); 
\node [white] at (-0.86,3.685) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt, ultra thick,white] (0,5.159) -- (-1,5.5275); 
\node [white] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node [white] at (1,6.3) {NGSB$_\text{II}^{(5)}$};
\draw[white, fill=white] (1.43,6.2) circle (4 pt);
\draw[white] (1.33,6.2) -- (1.53,6.2);
\draw[white] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}
\end{tabular}}
}
\caption{Negated ground state bleach (NGSB$^{(5)}$) excitation pathways for both rephasing and nonrephasing, contributing to PP$^{(5)}$ signal. They are of two types, denoted with subscripts I and II.}
\label{Fig:SI_FD_NGSB}
\end{figure}

==> pictures/FD_SE1_pathways.tex <==
\begin{figure}
{\sffamily
\sansmath
\setlength{\tabcolsep}{0mm} % separator between columns
\def\arraystretch{0.0} % vertical stretch factor
%{\centering
\resizebox{0.9\linewidth}{!}{%
\begin{tabular}{ c c c c }
% NSE$_\text{II}^{(5)}$ overlap 1
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474) -- (-1,1.8425);  %2 LO
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO



%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.32,0.2) {$+k_{Pu}$};
% \node [] at (-1.32,1.6) {$-k_{Pu}$};
% \node [] at (-1,2.4) {$+k_{Pu}$};
% \node [] at (2.1,2.4) {$-k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};    

\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NSE$_\text{II}^{(5)}$ overlap 2
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474) -- (-1,1.8425);  %2 LO
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+3*0.737) -- (0,0.737+3*0.737); %4 LI  
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.32,0.2) {$+k_{Pu}$};
% \node [] at (-1.32,1.6) {$-k_{Pu}$};
% \node [] at (2.4,2.1) {$-k_{Pu}$};
% \node [] at (-1.32,3.) {$+k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};    

\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}


% NSE$_\text{II}^{(5)}$ overlap 3
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948-0.737) -- (2.38, 3.3165-0.737); %3 RO 
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.2,0.2) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (2.4,2.1) {$+k_{Pu}$};
% \node [] at (2.4,2.9) {$-k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};    

\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NSE$_\text{II}^{(5)}$ overlap 4
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI 
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474+1*0.737) -- (-1,1.8425+1*0.737); %3 LO 
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+3*0.737) -- (0,0.737+3*0.737); %4 LI
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.2,0.2) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (-1.,3.15) {$+k_{Pu}$};
% \node [] at (-1,2.1) {$-k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};   
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}\\

% NSE$_\text{II}^{(5)}$ overlap 5
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+1*0.737) -- (2.38, 1.1055+1*0.737); %2 RO
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.45) {$+k_{Pu}$};
% \node [] at (-1,2.4) {$+k_{Pu}$};
% \node [] at (2.2,2.3) {$-k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};   
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NSE$_\text{II}^{(5)}$ overlap 6
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+1*0.737) -- (2.38, 1.1055+1*0.737); %2 RO 
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+3*0.737) -- (0,0.737+3*0.737); %4 LI  
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.45) {$+k_{Pu}$};
% \node [] at (2.4,2.1) {$-k_{Pu}$};
% \node [] at (-1.2,3.) {$+k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};   
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}


% NSE$_\text{II}^{(5)}$ overlap 7
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948-0.737) -- (2.38, 3.3165-0.737); %3 RO 
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (2.4,2.1) {$+k_{Pu}$};
% \node [] at (2.4,2.9) {$-k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};   
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NSE$_\text{II}^{(5)}$ overlap 8
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI 
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474+1*0.737) -- (-1,1.8425+1*0.737); %3 LO 
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+3*0.737) -- (0,0.737+3*0.737); %4 LI
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (-1,3.1) {$+k_{Pu}$};
% \node [] at (-1,2.1) {$-k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};   
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}\\

% NSE$_\text{II}^{(5)}$ 1
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+3*0.737) -- (-1,1.1055+3*0.737); %4 LO 
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO



%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.32,0.2) {$+k_{Pu}$};
% \node [] at (-1.32,1.6) {$+k_{Pu}$};
% \node [] at (-1.32,3.) {$-k_{Pu}$};
% \node [] at (2.1,1.7) {$-k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};    

\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{II}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NSE$_\text{II}^{(5)}$ 2
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+3*0.737) -- (2.38, 1.1055+3*0.737); %4 RO  
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.32,0.2) {$+k_{Pu}$};
% \node [] at (2.4,1.5) {$-k_{Pu}$}; 
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (2.4,2.8) {$+k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};    

\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{II}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}


% NSE$_\text{II}^{(5)}$ 3
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 2.948) -- (2.38, 3.3165); %4 RO 
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (2.4,2.1) {$-k_{Pu}$};
% \node [] at (2.4,2.9) {$+k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};   
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{II}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NSE$_\text{II}^{(5)}$ 4
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI 
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474+2*0.737) -- (-1,1.8425+2*0.737); %4 LO 
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+2*0.737) -- (0,0.737+2*0.737); %3 LI
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,0.8) {$-k_{Pu}$};
% \node [] at (-1,3.) {$-k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};   
% %
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\alpha$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.111) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{II}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}\\

% NSE$_\text{II}^{(5)}$ 5
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+3*0.737) -- (2.38, 1.1055+3*0.737); %4 RO
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,2.4) {$+k_{Pu}$};
% \node [] at (2.2,2.9) {$+k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};   
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{II}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NSE$_\text{II}^{(5)}$ 6
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+2*0.737) -- (2.38, 1.1055+2*0.737); %3 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-0.737) -- (1.38, 2.211-0.737); %2 RI 
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+3*0.737) -- (0,0.737+3*0.737); %4 LI  
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.45) {$-k_{Pu}$};
% \node [] at (2.2,2.2) {$+k_{Pu}$};
% \node [] at (-1.2,3.) {$+k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};   
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{II}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}


% NSE$_\text{II}^{(5)}$ 7
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+3*0.737) -- (-1,1.1055+3*0.737); %4 LO 
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,1.6) {$-k_{Pu}$};
% \node [] at (-1,1.7) {$+k_{Pu}$};
% \node [] at (-1,2.9) {$-k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};   
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{II}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}

% NSE$_\text{II}^{(5)}$ 8
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0.737) -- (0,0.737+0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+2*0.737) -- (-1,1.1055+2*0.737); %3 LO 
\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myred] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, orange] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 

% \node [] at (-1.,0.8) {$+k_{Pu}$};
% \node [] at (2.4,2.4) {$-k_{Pu}$};
% \node [] at (-1,1.7) {$+k_{Pu}$};
% \node [] at (-1,2.9) {$-k_{Pu}$}; 
% \node [] at (2.2,5.2) {$+k_{Pr}$};   
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {NSE$_\text{II}^{(5)}$};
\draw[black, fill=myred] (-0.2,6.3) circle (4 pt);
\draw[] (-0.3,6.3) -- (-0.1,6.3);
\draw[] (-0.2,6.2) -- (-0.2,6.4);
\end{tikzpicture}
\end{tabular}}
}
\caption{Negated stimulated emission (NSE$^{(5)}$) excitation pathways for both rephasing and nonrephasing, contributing to PP$^{(5)}$ signal. They are of two types, denoted with subscripts I and II.}
\label{Fig:SI_FD_NSE}
\end{figure}

==> pictures/FD_SE2_SE_EEA_pathways.tex <==
\begin{figure}
{\sffamily
\sansmath
\setlength{\tabcolsep}{0mm} % separator between columns
\def\arraystretch{0.0} % vertical stretch factor
%{\centering
\resizebox{0.83\linewidth}{!}{%
\begin{tabular}{ c c c c }
% SE$_2^{(5)}$ 1
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {SE$_2^{(5)}$ (2E)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% SE$_2^{(5)}$ 2
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %4 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {SE$_2^{(5)}$ (2E)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}


% SE$_2^{(5)}$ 3
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {SE$_2^{(5)}$ (2E)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}


% SE$_2^{(5)}$ placeholder
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[dashed, white] (0,3.685) -- (1.38,3.685);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick,white] (-1.2,4.0535) -- (0,4.422); 
\draw[dashed,->, shorten > = 1pt,white] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [white] at (2.2,0.2) {$-k_{Pu}$};
% \node [white] at (2.2,1.5) {$-k_{Pu}$};
% \node [white] at (-1,2.3) {$+k_{Pu}$};
% \node [white] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [white] at (2.4,4.79) {$\mathcal{L}^{a}(\xi\dot{\beta})$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};

\node [white] at (0.9,6.3) {SE$_2^{(5)}$ (2E)};
\draw[white, fill=white] (1.43,6.2) circle (4 pt);
\draw[white] (1.33,6.2) -- (1.53,6.2);
%\draw[white] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}\\

% SE$_2^{(5)}$ 4
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-0*0.737) -- (1.38, 2.211-0*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %2 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {SE$_2^{(5)}$ (2E)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% SE$_2^{(5)}$ 5
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-1*0.737) -- (1.38, 2.211-1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %4 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.8) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {SE$_2^{(5)}$ (2E)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}


% SE$_2^{(5)}$ 6
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-1*0.737) -- (1.38, 2.211-1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0*0.737) -- (0, 2.211-0*0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.85) {$-k_{Pu}$};
% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\dot{\beta}\tilde{\alpha}}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (0.9,6.3) {SE$_2^{(5)}$ (2E)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}


% SE$_2^{(5)}$ placeholder
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[dashed, white] (0,3.685) -- (1.38,3.685);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick,white] (-1.2,4.0535) -- (0,4.422); 
\draw[dashed,->, shorten > = 1pt,white] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [white] at (2.2,0.2) {$-k_{Pu}$};
% \node [white] at (2.2,1.5) {$-k_{Pu}$};
% \node [white] at (-1,2.3) {$+k_{Pu}$};
% \node [white] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [white] at (2.4,4.79) {$\mathcal{L}^{a}(\xi\dot{\beta})$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};

\node [white] at (0.9,6.3) {SE$_2^{(5)}$ (EEA)};
\draw[white, fill=white] (1.43,6.2) circle (4 pt);
\draw[white] (1.33,6.2) -- (1.53,6.2);
%\draw[white] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}\\

% SE_EEA 1
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha}\beta}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {SE$_2^{(5)}$ (EEA)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.58,6.1) -- (1.58,6.3);
\end{tikzpicture}

% SE$_2^{(5)}$ (EEA) 2
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %4 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha}\beta}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {SE$_2^{(5)}$ (EEA)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.58,6.1) -- (1.58,6.3);
\end{tikzpicture}


% SE$_2^{(5)}$ (EEA) 3
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425) -- (0, 2.211);  %2 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.2) {$-k_{Pu}$};
% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha}\beta}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {SE$_2^{(5)}$ (EEA)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.58,6.1) -- (1.58,6.3);
\end{tikzpicture}


% SE$_2^{(5)}$ (EEA) placeholder
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[dashed, white] (0,3.685) -- (1.38,3.685);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick,white] (-1.2,4.0535) -- (0,4.422); 
\draw[dashed,->, shorten > = 1pt,white] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [white] at (2.2,0.2) {$-k_{Pu}$};
% \node [white] at (2.2,1.5) {$-k_{Pu}$};
% \node [white] at (-1,2.3) {$+k_{Pu}$};
% \node [white] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [white] at (2.4,4.79) {$\mathcal{L}^{a}(\xi\dot{\beta})$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};

\node [white] at (0.35,6.2) {SE$_2^{(5)}$ (EEA)};
\end{tikzpicture}\\

% SE$_2^{(5)}$ (EEA) 4
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-0*0.737) -- (1.38, 2.211-0*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0.737) -- (0, 2.211-0.737);  %2 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha}\beta}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {SE$_2^{(5)}$ (EEA)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.58,6.1) -- (1.58,6.3);
\end{tikzpicture}

% SE$_2^{(5)}$ (EEA) 5
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-1*0.737) -- (1.38, 2.211-1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+2*0.737) -- (1.38, 0.737+2*0.737); %3 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %4 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.8) {$-k_{Pu}$};
% \node [] at (2.2,1.5) {$-k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$};
% \node [] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha}\beta}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {SE$_2^{(5)}$ (EEA)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.58,6.1) -- (1.58,6.3);
\end{tikzpicture}


% SE$_2^{(5)}$ (EEA) 6
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 1.8425-1*0.737) -- (1.38, 2.211-1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, orange] (2.38, 0.3685+3*0.737) -- (1.38, 0.737+3*0.737); %4 RI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-2*0.737) -- (0, 2.211-2*0.737);  %1 LI
\draw[->, shorten > = 1pt, ultra thick, myred] (-1, 1.8425-0*0.737) -- (0, 2.211-0*0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+5*0.737) -- (2.38, 1.1055+5*0.737); %6 RO
%\node [] at (2.2,5.2) {$+k_{Pr}$};   
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [] at (2.2,0.85) {$-k_{Pu}$};
% \node [] at (2.2,2.3) {$-k_{Pu}$};
% \node [] at (-1,2.3) {$+k_{Pu}$};
% \node [] at (-1,0.2) {$+k_{Pu}$}; 
%
\node [] at (-0.9,4.79) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node [] at (2.4,3.685) {$\mathcal{U}_{\tilde{\alpha}\beta}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\beta$$\rangle$};
\node at (0.35,1.848) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.111) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.848) {$\langle$$\alpha$$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {SE$_2^{(5)}$ (EEA)};
\draw[black, fill=myblue] (-0.5,6.3) circle (4 pt);
\draw[] (-0.6,6.3) -- (-0.4,6.3);
%\draw[] (1.58,6.1) -- (1.58,6.3);
\end{tikzpicture}


% SE$_2^{(5)}$ placeholder
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[dashed, white] (0,3.685) -- (1.38,3.685);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 1.8425-2*0.737) -- (1.38, 2.211-2*0.737); %1 RI
\draw[->, shorten > = 1pt, ultra thick, white] (2.38, 0.3685+1*0.737) -- (1.38, 0.737+1*0.737); %2 RI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425) -- (0, 2.211);  %3 LI
\draw[->, shorten > = 1pt, ultra thick, white] (-1, 1.8425+0.737) -- (0, 2.211+0.737);  %3 LI


\draw[->, shorten > = 1pt, ultra thick,white] (-1.2,4.0535) -- (0,4.422); 
\draw[dashed,->, shorten > = 1pt,white] (0, 5.159) -- (-1, 5.5275); %7LO

%\draw[->, shorten > = 1pt, ultra thick, myblue] (1.38, 0.737+0*0.737) -- (2.38, 1.1055+0*0.737); %1 RO 
%\draw[->, shorten > = 1pt, ultra thick, myblue] (2.38, 0.3685+0*0.737) -- (1.38, 0.737+0*0.737); %1 RI
%\draw[->, shorten > = 1pt, ultra thick, myblue] (-1,0.3685+0*0.737) -- (0,0.737+0*0.737); %1 LI  
%\draw[->, shorten > = 1pt, ultra thick, myblue] (0,0.737+0*0.737) -- (-1,1.1055+0*0.737); %1 LO 


% \node [white] at (2.2,0.2) {$-k_{Pu}$};
% \node [white] at (2.2,1.5) {$-k_{Pu}$};
% \node [white] at (-1,2.3) {$+k_{Pu}$};
% \node [white] at (-1,1.6) {$+k_{Pu}$}; 
%
\node [white] at (2.4,4.79) {$\mathcal{L}^{a}(\xi\dot{\beta})$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};

\node [white] at (0.9,6.3) {SE$_2^{(5)}$ (EEA)};
\draw[white, fill=white] (1.43,6.2) circle (4 pt);
\draw[white] (1.33,6.2) -- (1.53,6.2);
%\draw[white] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}
\end{tabular}}
}
\caption{Two-exciton stimulated emission (SE$_{2}^{(5)}$) excitation pathways featuring two-exciton dynamics (2E) and exciton--exciton annihilation (EEA) during the waiting time $T$ for both rephasing and nonrephasing, contributing to PP$^{(5)}$ signal.}
\label{Fig:SI_FD_SE2}
\end{figure}


==> pictures/Fig_for_lineshape.tex <==
\begin{figure}
{\sffamily
\sansmath
\setlength{\tabcolsep}{0mm} % separator between columns
\def\arraystretch{0.0} % vertical stretch factor
%{\centering
\resizebox{\linewidth}{!}{%
\begin{tabular}{ c c c c }
% absorption ab
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0.737) -- (0,2.948);
\draw[dotted] (0,0.4) -- (0,0.737);
\draw[] (1.38,0.737) -- (1.38,2.948);
\draw[dotted] (1.38,0.4) -- (1.38,0.737);
%\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[->, shorten > = 1pt] (-1,1.1055) -- (0,1.474); %2 LI
\draw[dashed, ->, shorten > = 1pt] (0, 2.211) -- (-1,2.5795); %3 LO 

\draw[<->, shorten > = 1pt] (1.6,0.737) -- (1.6,1.474); %time delay
\node at (1.9,1.105) {$t_0$};
\draw[<->, shorten > = 1pt] (1.6,2.211) -- (1.6,1.474); %time delay
\node at (1.85,1.842) {$t$};
\node at (0.35,2.579) {$\mid\iota\rangle$};
\node at (0.35,1.842) {$\mid\gamma\rangle$};
\node at (0.35,1.105) {$\mid\iota\rangle$};
\node at (1.02,2.579) {$\langle\iota\mid$};
\node at (1.02,1.842) {$\langle\iota\mid$};
\node at (1.02,1.105) {$\langle\iota\mid$}; 
\node at (-1.2,3.3) {a)}; 
\end{tikzpicture}

% emission ab
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0.737) -- (0,2.948);
\draw[dotted] (0,0.4) -- (0,0.737);
\draw[] (1.38,0.737) -- (1.38,2.948);
\draw[dotted] (1.38,0.4) -- (1.38,0.737);
%\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[->, shorten > = 1pt] (1.38,1.474) -- (2.38,1.8425); %2 RO 
\draw[dashed, ->, shorten > = 1pt] (0, 2.211) -- (-1,2.5795); %3 LO 

\draw[<->, shorten > = 1pt] (1.6,0.737) -- (1.6,1.474); %time delay
\node at (1.9,1.105) {$t_0$};
\draw[<->, shorten > = 1pt] (1.6,2.211) -- (1.6,1.474); %time delay
\node at (1.85,1.842) {$t$};
\node at (0.35,2.579) {$\mid\iota\rangle$};
\node at (0.35,1.842) {$\mid\gamma\rangle$};
\node at (0.35,1.105) {$\mid\gamma\rangle$};
\node at (1.02,2.579) {$\langle\iota\mid$};
\node at (1.02,1.842) {$\langle\iota\mid$};
\node at (1.02,1.105) {$\langle\gamma\mid$}; 
\node at (-1.2,3.3) {b)}; 
\end{tikzpicture}
% absorption ag
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0.737) -- (0,2.948);
\draw[dotted] (0,0.4) -- (0,0.737);
\draw[] (1.38,0.737) -- (1.38,2.948);
\draw[dotted] (1.38,0.4) -- (1.38,0.737);
%\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[->, shorten > = 1pt] (-1,1.1055) -- (0,1.474); %2 LI
\draw[dashed, ->, shorten > = 1pt] (0, 2.211) -- (-1,2.5795); %3 LO 

\draw[<->, shorten > = 1pt] (1.6,0.737) -- (1.6,1.474); %time delay
\node at (1.9,1.105) {$t_0$};
\draw[<->, shorten > = 1pt] (1.6,2.211) -- (1.6,1.474); %time delay
\node at (1.85,1.842) {$t$};
\node at (0.35,2.579) {$\mid$g$\rangle$};
\node at (0.35,1.842) {$\mid\iota\rangle$};
\node at (0.35,1.105) {$\mid$g$\rangle$};
\node at (1.02,2.579) {$\langle$g$\mid$};
\node at (1.02,1.842) {$\langle$g$\mid$};
\node at (1.02,1.105) {$\langle$g$\mid$}; 
\node at (-1.2,3.3) {c)}; 
\end{tikzpicture}

% emission ag
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0.737) -- (0,2.948);
\draw[dotted] (0,0.4) -- (0,0.737);
\draw[] (1.38,0.737) -- (1.38,2.948);
\draw[dotted] (1.38,0.4) -- (1.38,0.737);
%\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[->, shorten > = 1pt] (1.38,1.474) -- (2.38,1.8425); %2 RO 
\draw[dashed, ->, shorten > = 1pt] (0, 2.211) -- (-1,2.5795); %3 LO 

\draw[<->, shorten > = 1pt] (1.6,0.737) -- (1.6,1.474); %time delay
\node at (1.9,1.105) {$t_0$};
\draw[<->, shorten > = 1pt] (1.6,2.211) -- (1.6,1.474); %time delay
\node at (1.85,1.842) {$t$};
\node at (0.35,2.579) {$\mid$g$\rangle$};
\node at (0.35,1.842) {$\mid\iota\rangle$};
\node at (0.35,1.105) {$\mid\iota\rangle$};
\node at (1.02,2.579) {$\langle$g$\mid$};
\node at (1.02,1.842) {$\langle$g$\mid$};
\node at (1.02,1.105) {$\langle\iota\mid$}; 
\node at (-1.2,3.3) {d)}; 
\end{tikzpicture}
\end{tabular}}
}
\caption{Feynman diagrams related to the absorption and emission lineshapes in the doorway-window approximation.  a) Absorption lineshape for the coherence $|\gamma\rangle\langle\iota|$, b) emission lineshape for the coherence $|\gamma\rangle\langle\iota|$, c) absorption lineshape for the coherence $|\iota\rangle\langle$g$|$, and d) emission lineshape for the coherence $|\iota\rangle\langle$g$|$.}
\label{FD_lineshape}
\end{figure}

==> pictures/fig_EEA.tex <==
\begin{figure}[]
{\sffamily
\sansmath
\begin{subfigure}[t]{0.25\textwidth}
\caption{}
\vspace{0pt} 
\begin{tikzpicture}[scale=0.9]
\draw[] (0,1) -- (1.,1);
%\draw[] (0,1.9) -- (1.,1.9);
\draw[] (0,2) -- (1.,2);
%\draw[] (0,2.1) -- (1.,2.1);
\draw[] (0,3) -- (1.,3);

\draw[] (1.6,1) -- (2.6,1);
%\draw[] (1.6,1.6) -- (2.6,1.6);
\draw[] (1.6,1.7) -- (2.6,1.7);
%\draw[] (1.6,1.8) -- (2.6,1.8);
\draw[] (1.6,2.7) -- (2.6,2.7);


\draw[->,> = stealth', shorten > = 1pt,gray] (0.5,2) -- (0.5,1.12);
\draw[->,> = stealth', shorten > = 1pt,gray] (2.1,1.7) -- (2.1,2.68);
%\draw[->,> = stealth', shorten > = 1pt,auto,decorate, decoration={snake, pre length=3pt,post length=3pt},gray] (2.4,2.7) -- (2.4,1.7);

\node [] at (-0.3,1.) {$|g\rangle$};
\node [] at (-0.3,2) {$|e\rangle$};
\node [] at (-0.3,3.) {$|f\rangle$};


\draw[fill] (0.5,2) circle (3pt);
\draw[fill] (2.1,1.7) circle (3pt);
\draw[] (0.5,1) circle (3pt);
\draw[] (2.1,2.7) circle (3pt);
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
\caption{}
\begin{tikzpicture}[scale=0.9]
\draw[] (0,1) -- (1.,1);
%\draw[] (0,1.9) -- (1.,1.9);
\draw[] (0,2) -- (1.,2);
%\draw[] (0,2.1) -- (1.,2.1);
\draw[] (0,3) -- (1.,3);

\draw[] (1.6,1) -- (2.6,1);
%\draw[] (1.6,1.6) -- (2.6,1.6);
\draw[] (1.6,1.7) -- (2.6,1.7);
%\draw[] (1.6,1.8) -- (2.6,1.8);
\draw[] (1.6,2.7) -- (2.6,2.7);


%\draw[->,> = stealth', shorten > = 1pt,gray] (0.5,2) -- (0.5,1.12);
%\draw[->,> = stealth', shorten > = 1pt,gray] (2.1,1.7) -- (2.1,2.68);
\draw[->,> = stealth', shorten > = 1pt,auto,decorate, decoration={snake, pre length=3pt,post length=3pt},gray] (2.1,2.7) -- (2.1,1.7);

\node [] at (-0.3,1.) {$|g\rangle$};
\node [] at (-0.3,2) {$|e\rangle$};
\node [] at (-0.3,3.) {$|f\rangle$};
\node [] at (2.4,2.2) {IC};


%\draw[fill] (0.5,2) circle (3pt);
\draw[] (2.1,1.7) circle (3pt);
\draw[fill] (0.5,1) circle (3pt);
\draw[fill] (2.1,2.7) circle (3pt);
\end{tikzpicture}
\end{subfigure}\\ 
\noindent
\begin{subfigure}[t]{0.90\textwidth}
\caption{}
\centering
\begin{tikzpicture}[scale=1]
%\path (0,0) -- (8.8,0); % fixní šířka
%\useasboundingbox (0,-0.5) rectangle (9,0.5);
%\path[use as bounding box] (0,-0.3) rectangle (9,0.3);
%\clip (0,-0.3) rectangle (9,0.3);

\draw[thick,domain=0:2,samples=50]
    plot (\x,{0.0 + 0.1*sin(720*(\x-0.)/1.1)});

\draw[->,> = stealth', shorten > = 1pt,black] (2.2,0.0) -- (2.7,0.0);

\draw[thick,domain=2.9:4.9,samples=50]
    plot (\x,{0.0 + 0.1*sin(720*(\x-0)/1.1)});

\draw[->,> = stealth', shorten > = 1pt,black] (5.1,0.0) -- (5.6,0.0);

\draw[thick,domain=5.8:7.8,samples=50]
    plot (\x,{0.0 + 0.1*sin(720*(\x-0)/1.1)});

\fill[red,opacity=0.3] (0.3,0.0) circle (0.28);
\fill[red,opacity=0.3] (1.4,0.0) circle (0.28);
\node [] at (0.9,0.8) {$|\beta\rangle$};
\draw[->,> = stealth', shorten > = 1pt,gray] (0.25,0.35) -- (0.75,0.35);
\draw[->,> = stealth', shorten > = 1pt,gray] (1.45,0.35) -- (0.95,0.35);

\fill[orange,opacity=0.3] (4,0.0) circle (0.28);
\node [] at (4,0.8) {$|\tilde{\beta}\rangle$};


\fill[red,opacity=0.3] (7,0.0) circle (0.28);
\node [] at (7,0.8) {$|\tilde{\alpha}\rangle$};

\node [white] at (15,0) {IC};
\node [] at (2.4,0.5) {transfer};
\node [] at (5.3,0.4) {IC};
\end{tikzpicture}
\end{subfigure} 
}
\caption{\justifying Exciton-exciton annihilation (EEA) process can be interpreted either in the site basis (top row) or in the multiexciton basis (bottom row). In the top row, we report the EEA process for two three-level molecules: (a) two molecules in the first-excited state $\ket{e}$ can interact such that one transitions to the ground state $\ket{g}$ while the other to a higher-excited state $\ket{f}$. (b) The molecule in the $\ket{f}$ state undergoes rapid internal conversion (IC), resulting in the overall loss of one exciton. On the bottom row, (c) we report the scheme for EEA in the exciton basis, where the annihilation is given by the transition between double- to single-excited states.}
\label{fig:EEA_scheme}
\end{figure}


==> pictures/fig_Feynman.tex <==
\begin{figure}
{\sffamily
\sansmath
\setlength{\tabcolsep}{0mm} % separator between columns
\def\arraystretch{0.0} % vertical stretch factor
%{\centering
\resizebox{\linewidth}{!}{%
\begin{tabular}{ c c c c }


& & \\[-0mm]

\multicolumn{2}{c}{
\begin{tikzpicture}[every node/.style={font=\Large}]
    \node at (-1.8,0.6) {NGSB$^{(5)}$};
    \draw[decorate,decoration={brace,amplitude=8pt}]
        (-5.5,0) -- (1.5,0);
\end{tikzpicture}
}
& & \\[-1mm]


% GSB general
%\vspace*{2 mm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick, myred] (-1,0.3685) -- (0,0.737);  %1
\draw[->, shorten > = 1pt, ultra thick,myred] (-1, 1.8425) -- (0, 2.211);  %3
\draw[->, shorten > = 1pt, ultra thick, myblue] (-1, 4.0535) -- (0, 4.422); %5
\draw[->, shorten > = 1pt, ultra thick, orange] (0,1.474) -- (-1,1.8425);  %2
\draw[->, shorten > = 1pt, ultra thick, orange] (0, 2.948) -- (-1, 3.3165); %4
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6

% \node [] at (-1.32,0.2) {$+k_{Pu}$};
% \node [] at (-1.32,1.6) {$-k_{Pu}$};
% \node [] at (-1,2.4) {$+k_{Pu}$};
% \node [] at (-1.32,3.6) {$-k_{Pu}$}; 
% \node [] at (-1.,4.6) {$+k_{Pr}$};    

\node [] at (2.2,4.65) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node [] at (2.45,3.6) {$\mathcal{U}_{g,g}(T)$};
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$g$\rangle$};
\node at (0.35,3.322) {$\mid$g$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$g$\mid$};
\node at (1.02,3.322) {$\langle$g$\mid$};
\node at (1.02,2.585) {$\langle$g$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node [] at (1,6.3) {NGSB$_\text{I}^{(5)}$};
% \draw[black, fill=myred] (1.43,6.2) circle (4 pt);
% \draw[] (1.33,6.2) -- (1.53,6.2);
% \draw[] (1.43,6.1) -- (1.43,6.3);
\draw[black, fill=myred] (-0.23,6.25) circle (4 pt);
\draw[] (-0.33,6.25) -- (-0.13,6.25);
\draw[] (-0.23,6.15) -- (-0.23,6.35);
\end{tikzpicture}



% GSB general
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.9);
\draw[] (1.38,0) -- (1.38,5.9);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38,0.3685) -- (1.38,0.737); 
%\node at (2.55,0.0) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,orange] (2.38,1.1055) -- (1.38,1.474); 
%\node at (2.55,0.737) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (1.38,2.211) -- (2.38,2.5795); 
%\node at (2.55,2.211) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (1.38,2.948) -- (2.38,3.3165); 
%\node at (2.55,2.948) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1,4.053) -- (0,4.422); 
%\node at (-1.32,3.85) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt,black] (0,5.159) -- (-1,5.5275); 
\node at (0.35,5.5275) {$\mid$g$\rangle$};
\node at (0.35,4.79) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.053) {$\mid$g$\rangle$};
\node at (0.35,3.316) {$\mid$g$\rangle$};
\node at (0.35,2.579) {$\mid$g$\rangle$};
\node at (0.35,1.842) {$\mid$g$\rangle$};
\node at (0.35,1.105) {$\mid$g$\rangle$};
\node at (0.35,0.368) {$\mid$g$\rangle$};
\node at (1.02,5.5275) {$\langle$g$\mid$};
\node at (1.02,4.79) {$\langle$g$\mid$};
\node at (1.02,4.053) {$\langle$g$\mid$};
\node at (1.02,3.316) {$\langle$g$\mid$};
\node at (1.02,2.579) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.842) {$\langle$$\beta$$\mid$};
\node at (1.02,1.105) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.368) {$\langle$g$\mid$};  
\node at (2.25,4.65) {$\mathcal{L}^{\text{abs}}_{\tilde{\alpha}g}$};
\node at (2.35,3.75) {$\mathcal{U}_{g,g}(T)$};
\node at (0.9,6.3) {NGSB$_\text{II}^{(5)}$};
%\node at (0.5,6.2) {GSB};
% \draw[black, fill=myred] (1.43,6.2) circle (4 pt);
% \draw[] (1.33,6.2) -- (1.53,6.2);
% \draw[] (1.43,6.1) -- (1.43,6.3);
\draw[black, fill=myred] (-0.23,6.25) circle (4 pt);
\draw[] (-0.33,6.25) -- (-0.13,6.25);
\draw[] (-0.23,6.15) -- (-0.23,6.35);
\end{tikzpicture}


% GSB general
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,white] (2.38,0.3685) -- (1.38,0.737); 
%\node [white] at (2.55,0.0) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (2.38,1.1055) -- (1.38,1.474); 
%\node [white] at (2.55,0.737) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (1.38,2.211) -- (2.38,2.5795); 
%\node [white] at (2.55,2.211) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (1.38,2.948) -- (2.38,3.3165); 
%\node [white] at (2.55,2.948) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (-1,4.053) -- (0,4.422); 
\node [white] at (-0.86,3.685) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt,white] (0,5.159) -- (-1,5.5275); 
\node [white] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\beta}g}$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node [white] at (0.5,6.3) {GSB};
\draw[white, fill=white] (1.43,6.2) circle (4 pt);
\draw[white] (1.33,6.3) -- (1.53,6.2);
\draw[white] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}

% GSB general
%\vspace*{2 mm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[white] (0,0) -- (0,5.9);
\draw[white] (1.38,0) -- (1.38,5.9);
\draw[white] (0,0.737) -- (1.38,0.737);
\draw[white] (0,1.474) -- (1.38,1.474);
\draw[white] (0,2.211) -- (1.38,2.211);
\draw[white] (0,2.948) -- (1.38,2.948);
\draw[white] (0,4.422) -- (1.38,4.422);
\draw[white] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,white] (2.38,0.3685) -- (1.38,0.737); 
%\node [white] at (2.55,0.0) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (2.38,1.1055) -- (1.38,1.474); 
%\node [white] at (2.55,0.737) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (1.38,2.211) -- (2.38,2.5795); 
%\node [white] at (2.55,2.211) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (1.38,2.948) -- (2.38,3.3165); 
%\node [white] at (2.55,2.948) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,white] (-1,4.053) -- (0,4.422); 
\node [white] at (-0.86,3.685) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt,white] (0,5.159) -- (-1,5.5275); 
\node [white] at (2.4,4.79) {$\mathcal{L}^{\text{abs}}_{\tilde{\beta}g}$};
\node [white] at (2.4,3.685) {$\mathcal{U}_{g,g}(T)$};
\node [white] at (0.5,6.3) {GSB};
\draw[white, fill=white] (1.43,6.2) circle (4 pt);
\draw[white] (1.33,6.3) -- (1.53,6.2);
\draw[white] (1.43,6.1) -- (1.43,6.3);
\end{tikzpicture}\\
% název pathway přes první dva diagramy
\multicolumn{2}{c}{
\begin{tikzpicture}[every node/.style={font=\Large}]
    \node at (-1.8,0.6) {NSE$^{(5)}$};
    \draw[decorate,decoration={brace,amplitude=8pt}]
        (-5.5,0) -- (1.5,0);
\end{tikzpicture}
}
& & \\[-1mm]


% SE overlap pathway
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.896);
\draw[] (1.38,0) -- (1.38,5.896);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
\draw[->, shorten > = 1pt, ultra thick,myblue] (1.38, 4.422) -- (2.38, 4.7905); %5 RO 
\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685) -- (0,0.737); %1 LI 
\draw[->, shorten > = 1pt, ultra thick,myred] (-1, 2.5795) -- (0, 2.948); %4 LI 
\draw[->, shorten > = 1pt, ultra thick,orange] (0,1.474) -- (-1,1.8425); %2 LO 
\draw[dashed, ->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6 LO 
% \node [] at (-1.32,0.2) {$+k_{Pu}$};
% \node [] at (-1.32,1.6) {$-k_{Pu}$};
% \node [] at (2.5,2.2) {$-k_{Pu}$};
% \node [] at (-1.32,3.1) {$+k_{Pu}$};  
% \node at (2.76,4.422) {$+k_{Pr}$};  

\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node at (-0.65,4.65) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node at (2.45,3.6) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
% \node at (0.5,6.2) {NSEo$^{(5)}$};
% \draw[black, fill=myred] (1.25,6.2) circle (4 pt);
% \draw[] (1.13,6.2) -- (1.37,6.2); 
% \draw[] (1.25,6.1) -- (1.25,6.3); 
\node at (0.8,6.3) {NSE$_\text{I}^{(5)}$};
\draw[black, fill=myred] (-0.23,6.25) circle (4 pt);
\draw[] (-0.33,6.25) -- (-0.13,6.25);
\draw[] (-0.23,6.15) -- (-0.23,6.35);
\end{tikzpicture}

% 1E-SE general
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.896);
\draw[] (1.38,0) -- (1.38,5.896);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,0.369) -- (1.38,0.737); 
%\node at (2.76,0.0) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,1.106) -- (1.38,1.474); 
%\node at (2.76,0.737) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (1.38,2.211) -- (2.58,2.579); 
%\node at (2.76,2.211) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (-1.2,2.579) -- (0,2.948); 
%\node at (-1.03,2.211) {$+k_{Pu}$};  
\draw[->, shorten > = 1pt, ultra thick,myblue] (1.38,4.422) -- (2.58,4.79); 
%\node at (2.76,4.422) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt,black] (0,5.159) -- (-1.2,5.527); 
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$};  
\node at (-0.65,4.75) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node at (2.45,3.6) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
\node at (0.8,6.3)  {NSE$_{\text{II}}^{(5)}$};
% \draw[black, fill=myred] (1.68,6.2) circle (4 pt);
% \draw[] (1.58,6.2) -- (1.78,6.2) ; 
% \draw[] (1.68,6.1) -- (1.68,6.3); 
\draw[black, fill=myred] (-0.23,6.25) circle (4 pt);
\draw[] (-0.33,6.25) -- (-0.13,6.25);
\draw[] (-0.23,6.15) -- (-0.23,6.35);
\end{tikzpicture}

% 2E-SE general
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.896);
\draw[] (1.38,0) -- (1.38,5.896);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,0.369) -- (1.38,0.737); 
%\node at (2.76,0.0) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,1.106) -- (1.38,1.474); 
%\node at (2.76,0.737) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (-1.2,1.843) -- (0,2.211); 
%\node at (-1.32,1.573) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (-1.2,2.579) -- (0,2.948); 
%\node at (-1.32,2.31) {$+k_{Pu}$};  
\draw[->, shorten > = 1pt, ultra thick,myblue] (1.38,4.422) -- (2.58,4.79); 
%\node at (2.76,4.422) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt,black] (0,5.159) -- (-1.2,5.527); 
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$};
\node at (-0.65,4.77) {$\mathcal{L}^{\text{em}}_{\dot{\beta}\tilde{\alpha}}$};
\node at (2.45,3.6) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};

% \node at (0.5,6.2)  {2E-SE};
% \draw[black, fill=myblue] (1.68,6.2) circle (4 pt);
% \draw[] (1.58,6.2) -- (1.78,6.2) ; 
\node at (1.1,6.3)  {SE$_2^{(5)}$(2E)};
\draw[black, fill=myblue] (-0.23,6.25) circle (4 pt);
\draw[] (-0.33,6.25) -- (-0.13,6.25);
%\draw[] (-0.23,6.05) -- (-0.23,6.25);
\end{tikzpicture}

% EEA-SE general
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.896);
\draw[] (1.38,0) -- (1.38,5.896);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,0.369) -- (1.38,0.737); 
%\node at (2.76,0.0) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,1.106) -- (1.38,1.474); 
%\node at (2.76,0.737) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (-1.2,1.843) -- (0,2.211); 
%\node at (-1.32,1.573) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (-1.2,2.579) -- (0,2.948); 
%\node at (-1.32,2.31) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myblue] (1.38,4.422) -- (2.58,4.79); 
%\node at (2.76,4.422) {$+k_{Pr}$};
\draw[dashed,->, shorten > = 1pt,black] (0,5.159) -- (-1.2,5.527); 
\node at (0.35,5.533) {$\mid$g$\rangle$};
\node at (0.35,4.796) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$g$\mid$};
\node at (1.02,4.796) {$\langle$g$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$};
\node at (-0.65,4.78) {$\mathcal{L}^{\text{em}}_{\tilde{\alpha}g}$};
\node at (2.45,3.6) {$\mathcal{U}_{\tilde{\alpha},\beta}(T)$};
% \node at (0.5,6.2)  {EEA-SE};
% \draw[black, fill=myblue] (1.7,6.2) circle (4 pt);
% \draw[] (1.6,6.2) -- (1.8,6.2) ; 
\node at (1.3,6.3)  {SE$_2^{(5)}$(EEA)};
\draw[black, fill=myblue] (-0.23,6.25) circle (4 pt);
\draw[] (-0.33,6.25) -- (-0.13,6.25);
\end{tikzpicture}\\

& & \\[-0mm]

\multicolumn{2}{c}{
\begin{tikzpicture}[every node/.style={font=\Large}]
    \node at (-1.8,0.6) {NESA$^{(5)}$};
    \draw[decorate,decoration={brace,amplitude=8pt}]
        (-5.5,0) -- (1.5,0);
\end{tikzpicture}
}
& & \\[-1mm]

% ESA overlap pathway
%\vspace*{2cm}
%\begin{center}
\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.896);
\draw[] (1.38,0) -- (1.38,5.896);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);

\draw[->, shorten > = 1pt, ultra thick,orange] (2.38, 1.8425) -- (1.38, 2.211); %3 RI 
\draw[->, shorten > = 1pt, ultra thick,myred] (-1,0.3685) -- (0,0.737); %1 LI 
\draw[->, shorten > = 1pt, ultra thick,myred] (-1, 2.5795) -- (0, 2.948); %4 LI 
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1, 4.0535) -- (0, 4.422); %5 LI 
\draw[->, shorten > = 1pt, ultra thick,orange] (0,1.474) -- (-1,1.8425); %2 LO 
\draw[dashed,->, shorten > = 1pt] (0, 5.159) -- (-1, 5.5275); %6 LO 

% \node [] at (-1.32,0.2) {$+k_{Pu}$};
% \node [] at (-1.32,1.6) {$-k_{Pu}$};
% \node [] at (2.5,2.2) {$-k_{Pu}$};
% \node [] at (-1.32,3.1) {$+k_{Pu}$};  
% \node [] at (-1.32,4.5) {$+k_{Pr}$};  
 
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$$\alpha$$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$g$\mid$};
\node at (1.02,1.111) {$\langle$g$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$};
\node at (2.25,4.65) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node at (2.45,3.6) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
% \node at (0.5,6.2) {NESAo$^{(5)}$};
% \draw[black, fill=myblue] (1.4,6.2) circle (4 pt);
% \draw[] (1.28,6.2) -- (1.52,6.2); 
\node at (1,6.3) {NESA$_\text{I}^{(5)}$};
\draw[black, fill=myblue] (-0.23,6.25) circle (4 pt);
\draw[] (-0.33,6.25) -- (-0.13,6.25);
%\draw[] (-0.23,6.15) -- (-0.23,6.35);

\end{tikzpicture}

% 1E-ESA general
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.896);
\draw[] (1.38,0) -- (1.38,5.896);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,0.3685) -- (1.38,0.737); 
%\node at (2.76,0.0) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,1.1055) -- (1.38,1.474); 
%\node at (2.76,0.737) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (1.38,2.211) -- (2.58,2.579); 
%\node at (2.76,2.211) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (-1.2,2.579) -- (0,2.948); 
%\node at (-1.32,2.31) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,3.685) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt,black] (0,5.159) -- (-1.2,5.527); 
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,2.585) {$\mid$g$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,2.585) {$\langle$$\dot{\alpha}$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$}; 
\node at (2.25,4.65) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node at (2.45,3.6) {$\mathcal{U}_{\tilde{\alpha},\dot{\alpha}}(T)$};
% \node at (0.6,6.2) {NESA$^{(5)}$};
% \draw[black, fill=myblue] (1.68,6.2) circle (4 pt);
% \draw[] (1.56,6.2) -- (1.8,6.2); 
\node at (0.9,6.3) {NESA$_\text{II}^{(5)}$};
\draw[black, fill=myblue] (-0.23,6.25) circle (4 pt);
\draw[] (-0.33,6.25) -- (-0.13,6.25);
%\draw[] (-0.23,6.05) -- (-0.23,6.25);
\end{tikzpicture}

% 2E-ESA general
%\vspace*{2cm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.896);
\draw[] (1.38,0) -- (1.38,5.896);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,0.369) -- (1.38,0.737); 
%\node at (2.76,0.0) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,1.106) -- (1.38,1.474); 
%\node at (2.76,0.737) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (-1.2,1.843) -- (0,2.211); 
%\node at (-1.32,1.573) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (-1.2,2.579) -- (0,2.948); 
%\node at (-1.32,2.31) {$+k_{Pu}$};  
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,3.685) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt,black] (0,5.159) -- (-1.2,5.527); 
\node at (0.35,5.533) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\xi$$\rangle$};
\node at (0.35,4.059) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.796) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,4.059) {$\langle$$\dot{\beta}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$};
\node at (2.25,4.65) {$\mathcal{L}^{\text{abs}}_{\xi\dot{\beta}}$};
\node at (2.45,3.6) {$\mathcal{U}_{\dot{\beta},\beta}(T)$};
% \node at (0.5,6.2) {2E-ESA};
% \draw[black, fill=myred] (1.6,6.2) circle (4 pt);
% \draw[] (1.5,6.2) -- (1.7,6.2); 
% \draw[] (1.6,6.1) -- (1.6,6.3); 
\node at (1.3,6.3) {ESA$_2^{(5)}$(2E)};
\draw[black, fill=myred] (-0.23,6.25) circle (4 pt);
\draw[] (-0.33,6.25) -- (-0.13,6.25);
\draw[] (-0.23,6.15) -- (-0.23,6.35);
\end{tikzpicture}
% ESA2 general
%\vspace*{2cm}
%\begin{center}
&\begin{tikzpicture}[every node/.style={font=\Large}]
\draw[] (0,0) -- (0,5.896);
\draw[] (1.38,0) -- (1.38,5.896);
\draw[] (0,0.737) -- (1.38,0.737);
\draw[] (0,1.474) -- (1.38,1.474);
\draw[] (0,2.211) -- (1.38,2.211);
\draw[] (0,2.948) -- (1.38,2.948);
\draw[dashed] (0,3.685) -- (1.38,3.685);
\draw[] (0,4.422) -- (1.38,4.422);
\draw[] (0,5.159) -- (1.38,5.159);
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,0.369) -- (1.38,0.737); 
%\node at (2.76,0.0) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,orange] (2.58,1.106) -- (1.38,1.474); 
%\node at (2.76,0.737) {$-k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (-1.2,1.843) -- (0,2.211); 
%\node at (-1.32,1.573) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myred] (-1.2,2.579) -- (0,2.948); 
%\node at (-1.32,2.31) {$+k_{Pu}$};
\draw[->, shorten > = 1pt, ultra thick,myblue] (-1.2,4.0535) -- (0,4.422); 
%\node at (-1.032,3.685) {$+k_{Pr}$};    
\draw[dashed,->, shorten > = 1pt,black] (0,5.159) -- (-1.2,5.527); 
\node at (0.35,5.533) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,4.796) {$\mid$$\dot{\beta}$$\rangle$};
\node at (0.35,4.059) {$\mid$$\tilde{\alpha}$$\rangle$};
\node at (0.35,3.322) {$\mid$$\beta$$\rangle$};
\node at (0.35,2.585) {$\mid$$\dot{\alpha}$$\rangle$};
\node at (0.35,1.848) {$\mid$g$\rangle$};
\node at (0.35,1.111) {$\mid$g$\rangle$};
\node at (0.35,0.374) {$\mid$g$\rangle$};
\node at (1.02,5.533) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.796) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,4.059) {$\langle$$\tilde{\alpha}$$\mid$};
\node at (1.02,3.322) {$\langle$$\beta$$\mid$};
\node at (1.02,2.585) {$\langle$$\beta$$\mid$};
\node at (1.02,1.848) {$\langle$$\beta$$\mid$};
\node at (1.02,1.111) {$\langle$$\alpha$$\mid$};
\node at (1.02,0.374) {$\langle$g$\mid$};
\node at (2.25,4.65) {$\mathcal{L}^{\text{abs}}_{\dot{\beta}\tilde{\alpha}}$};
\node at (2.45,3.6) {$\mathcal{U}_{\tilde{\alpha},\beta}(T)$};
% \node at (0.5,6.2)  {EEA-ESA};
% \draw[black, fill=myred] (1.9,6.2) circle (4 pt);
% \draw[] (1.8,6.2) -- (2,6.2) ; 
% \draw[] (1.9,6.1) -- (1.9,6.3) ; 
\node at (1.4,6.3) {ESA$_2^{(5)}$(EEA)};
\draw[black, fill=myred] (-0.23,6.25) circle (4 pt);
\draw[] (-0.33,6.25) -- (-0.13,6.25);
\draw[] (-0.23,6.15) -- (-0.23,6.35);
\end{tikzpicture}
\end{tabular}}
}
\caption{\justifying Rephasing excitation pathways contributing to PP$^{(5)}$ signal. The arrows denote interactions with the first and second pump pulse (orange and red arrows, respectively) and probe pulse (blue arrow). For pump--probe spectroscopy, the two pump pulses arrive at the same time. Single-exciton dynamics is captured by NSE$^{(5)}$ and NESA$^{(5)}$ pathways. SE$_2^{(5)}$(2E) and ESA$_2^{(5)}$(2E) pathways reflect dynamics of double-excited states, while  SE$_2^{(5)}$(EEA) and ESA$_2^{(5)}$(EEA) pathways report on annihilation (transfer from double- to single-excited state). In the case of pump--probe spectroscopy, there are additional diagrams, denoted by the subscript I, arising from the different the time ordering between the pump pulses.}
\label{Fig:FD_EEI2DES}
\end{figure}

==> pictures/fig_H_block.tex <==
\begin{figure}
{\sffamily
\sansmath
\[
\begin{tikzpicture}[ xscale=1.07,
  yscale=1.07,
  every node/.style={minimum size=8mm, anchor=center} every node/.style={minimum size=8mm, anchor=center}, 
  roundmatrix/.style={draw, thick, rounded corners=3pt}]

  % Light gray background fill (adjust dimensions as needed)
  \fill[gray!20] (-0.5,3.9) rectangle (7.0,4.3);
  \fill[gray!20] (0.7,2.7) rectangle (7.0,3.9);
  \fill[gray!20] (3.05,0.35) rectangle (7.0,3.9);
  \fill[gray!20] (-0.9,-3.15) rectangle (-0.5,3.9);
  \fill[gray!20] (-0.5,-3.15) rectangle (0.7,2.7);
  \fill[gray!20] (-0.5,-3.15) rectangle (3.05,0.35);
  \fill[fill=gray!20] (2.,0.35)--(2.,1.3)--(2.9,0.35);
  \fill[fill=gray!20] (3.05,1.6)--(2.2,1.6)--(3.05,0.75);
  
  % Main matrix brackets
 % \node at (-1.5,0.8) {$H=$};
  \draw[thick] (-0.5,4.5) to[out=180,in=90] (-1,4) -- (-1,-2.8) to[out=270,in=180] (-0.5,-3.3);
  \draw[thick] (6.6,4.5) to[out=0,in=90] (7.1,4) -- (7.1,-2.8) to[out=270,in=0] (6.6,-3.3);

  % Block g (1x1)
  \draw[] (-0.9,3.9) -- (-0.9,4.3);
  \draw[] (-0.5,3.9) -- (-0.5,4.3);
  \draw[] (-0.9,3.9) -- (-0.5,3.9);
  \draw[] (-0.9,4.3) -- (-0.5,4.3);
  \node at (-0.7,4.1) {$E_g$};

  % Block e (2x2)
  \draw[] (-0.5,3.9) -- (-0.5,2.7);
  \draw[] (0.7,3.9) -- (0.7,2.7);
  \draw[] (-0.5,3.9) -- (0.7,3.9);
  \draw[] (-0.5,2.7) -- (0.7,2.7);
  \node at (-0.3,3.7) {$E_{_1}$};
  \node at (0.3,3.5) {$J_{_{i,j}}$};
  \node at (0.05,3.35) {$\ddots$};
  \node at (0.5,2.9) {$E_{_N}$};
  \node at (-0.2,3.0) {$J_{_{j,i}}$};

  % Block ee 
  \draw[] (0.7,2.7) -- (3.05,2.7);
  \draw[] (0.7,2.7) -- (0.7,0.35);
  \draw[dashed] (0.7,1.6) -- (3.05,1.6);
  \draw[dashed] (2.,0.35) -- (2.,2.7);
  %\draw[dashed] (2.,0.35) -- (2.,1.6);

  \draw[] (3.05,0.35) -- (3.05,2.7);
  \draw[] (0.7,0.35) -- (3.05,0.35);
  \node at (1.7,2.35) {$J_{_{ij,kl}}$};
  \node at (1.1,1.95) {$J_{_{kl,ij}}$};
  \node at (2.55,2.1) {$J_{_{ij, f_k}}$};
  \node at (1.3,1.) {$J_{_{f_k, ij}}$};
  %\node at (2.7,1.25) {$0$};
  %\node at (2.35,0.75) {$0$};

  \node at (1.0,2.5) {$E_{_{12}}$};
  \node at (1.4,2.2) {$\ddots$};
  \node at (1.75,1.8) {$E_{_{N_2}}$};
  \node at (2.25,1.35) {$E_{_{f_{_{1}}}}$};
  \node at (2.55,1.1) {$\ddots$};
  \node at (2.85,0.65) {$E_{_{f_{_{N}}}}$};

  %block eee
  \draw[] (3.05,0.35) -- (7.0,0.35);
  \draw[dashed] (3.05,-0.8) -- (7.0,-0.8);
  \draw[] (3.05,0.35) -- (3.05,-3.15);
  %\draw[dashed] (4.35,0.35) -- (4.35,-0.45);
  \draw[dashed] (4.35,0.35) -- (4.35,-3.15);
  %\draw[] (3.05,-3.3) -- (7.4,-3.3);
  \node at (3.3,0.15) {$E_{_{123}}$};
  \node at (3.45,-0.4) {$J_{_{ijk,lmn}}$};
  \node at (3.95,-0.) {$J_{_{lmn,ijk}}$};
  \node at (3.7,-0.1) {$\ddots$};
  \node at (4.1,-0.6) {$E_{_{N_3}}$};
  \node at (4.65,-1.05) {$E_{_{f_12}}$};
  \node at (4.9,-1.3) {$\ddots$};
  \node at (5.25,-1.8) {$E_{_{f_{1}N}}$};
  \node at (6.6,-1.6) {$J_{_{f_ij,f_kl}}$};
  \node at (5.2,-2.8) {$J_{_{f_kl,f_ij}}$};
  \node at (5.75,-2.2) {$E_{_{f_{_{2}}1}}$};
  \node at (6.1,-2.4) {$\ddots$};
  \node at (6.55,-2.9) {$E_{_{f_{_{N}}(N-1)}}$};
  \node at (3.7,-2.) {$J_{_{f_mn,ijk}}$};
  \node at (5.8,-0.25) {$J_{_{ijk,f_mn}}$};

 
\end{tikzpicture}
\]
 }
    \caption{\justifying The Hamiltonian for the electronic states of the molecular system has a block-diagonal structure. There are four blocks: a single-element ground-state block, followed by blocks of single-, double-, and triple-excited states. Double excited state block is further divided into block of $N_2=\frac{(N-1)N}{2}$ two-exciton states and a block of $N_f=N$ higher-excited states. In the triple-excited state block there are $N_3=\frac{(N-2)(N-1)N}{6}$ three-exciton states and $N_f(N-1)=N(N-1)$ $fe$ states. The zero elements are indicated by the gray regions, reflecting the absence of couplings between different excitation manifolds.\cite{seibt2016optical, mikalvciute2025complete} Additionally, we do not assume any coupling between different $f$ states.}
    \label{fig:hamiltonian}
\end{figure}

==> pictures/fig_dimer_traces.tex <==
\begin{figure}[htbp]
{\sffamily
\sansmath
\centering
\begin{subfigure}[t]{0.25\textwidth}
%\caption{}
\centering
    \begin{tikzpicture}[scale=0.9]
\draw[] (0,1) -- (2.6,1);
\draw[] (0,2.25) -- (1.,2.25);
% \draw[] (0,3.5) -- (1.,3.5);
\draw[] (1.6,1) -- (2.6,1);
\draw[] (0,2.95) -- (2.6,2.95);

\draw[] (1.6,1.7) -- (2.6,1.7);
% \draw[] (1.6,2.4) -- (2.6,2.4);


\draw[scale =1,->, thick, color= myblue, bend left=20] (0.9,2.4) to (1.55,1.8);
\draw[->,> = stealth', thick, shorten > = 1pt, myblue] (0.2,2.95) -- (0.2,2.25);
\draw[->,> = stealth', thick, shorten > = 1pt, myblue] (2.5,2.95) -- (2.5,1.7);


\draw[<->,> = stealth',  shorten > = 1pt,black] (0.5,2.3) -- (0.5,2.95);
\draw[<->,> = stealth',  shorten > = 1pt,black] (2.3,1.75) -- (2.3,2.95);

\draw[<->,> = stealth', shorten > = 1pt,black] (2.1,1.05) -- (2.1,1.7);
\draw[<->,> = stealth', shorten > = 1pt,black] (0.5,1.05) -- (0.5,2.25);

\node [] at (-0.3,1.) {$|g\rangle$};
\node [] at (-0.3,2.25) {$|i\rangle$};
%\node [] at (-0.3,3.5) {$|f_A\rangle$};
\node [] at (3,1.7) {$|j\rangle$};
%\node [] at (3,2.4) {$|f_B\rangle$};
\node [] at (3,2.95) {$|ij\rangle$};

\node [ myblue] at (1.15,2.0) {$k_T$};
\node [ myblue] at (-0.05,2.75) {$\frac{k_A}{2}$};
\node [ myblue] at (2.8,2.3) {$\frac{k_A}{2}$};
\node [] at (2.45,1.3) {$\mu_{j}$};
\node [] at (0.2,1.6) {$\mu_{i}$};
\node [] at (0.85,2.6) {$\mu_{j}$};
\node [] at (2,2.3) {$\mu_{i}$};


\node [white] at (2,3.5) {$\mu_{i}$};
\node [white] at (-1,2.6) {$\mu_{i}$};
\node [] at (-0.3,3.8) {a};
\node [white] at (-0.3,-0.24) {a};
\end{tikzpicture}
\label{fig:dimer_scheme}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
%\caption{}
\begin{tikzpicture}
%\node [] at (1.75,1.5) {$\frac{k_T}{k_A}$};
%\node [] at (2.3,0.75) {$\frac{k_T}{k_A}$};
\node [] at (1.3,2.7) {$\mu_i>\mu_j$};
\node [] at (-0.5,2.9) {b};
\begin{axis}[
    width=0.95\textwidth,
    height=0.9\textwidth,
    xlabel={\footnotesize Time delay [ps]},
    ylabel={\footnotesize  Fifth-order signal},
    tick label style={font=\footnotesize},
    legend style={
        font=\scriptsize,
        draw=none,
        fill=none,
        at={(1.0,0.55)},
        anchor=north east,
        /tikz/every even column/.append style={column sep=2pt},
    },
    legend image post style={xscale=0.6},
    domain=0:15,
    samples=800,
    ymin=120.0,
    ymax=270,
]

\pgfmathsetmacro{\Kax}{1}
\pgfmathsetmacro{\Kay}{1}
\pgfmathsetmacro{\Kaz}{1}
\pgfmathsetmacro{\Ktx}{1.7}
\pgfmathsetmacro{\Kty}{1}
\pgfmathsetmacro{\Ktz}{0.3}
\pgfmathsetmacro{\ma}{1.5}
\pgfmathsetmacro{\mb}{1.0}

\pgfmathsetmacro{\Ka}{1/1}


% maxima
% f1 maximum at T ≈ 220
\pgfmathsetmacro{\fOneMax}{
1485/4 + (135/2)*2/exp(2) - 108/exp(2)
}

% f2 asymptotic maximum
\pgfmathsetmacro{\fTwoMax}{80}

% f3 maximum at T -> infinity
\pgfmathsetmacro{\fThreeMax}{1765/4}

% f1
\addplot[
    very thick,
     myblue
]
{
+((16*\ma^2 + \mb^2*(48-(24*\Kax)/(\Kax - \Ktx)))*exp(-\Ktx*x)-\mb^2*(48-(24*\Kax)/(\Kax - \Ktx))*exp(-\Kax*x))*\ma^4-((16*\ma^4 + \ma^2*\mb^2*(48 -(24*\Kax)/(\Kax - \Ktx)))*exp(-\Ktx*x) +(\ma^2*\mb^2*24*\Kax)/(\Kax - \Ktx)*exp(-\Kax*x)- 16*(\mb^4 + 3*\ma^2*\mb^2 + \ma^4))*\mb^2
};
\addlegendentry{$k_T/k_A = 1.7$}

% f1
\addplot[
    very thick,
     myred
]
{
+16*\ma^6*exp(-\Kty*x) -24* \ma^4*\mb^2*\Kty*x*(exp(-\Kty*x))-16*\ma^4*\mb^2*exp(-\Kty*x)-48*\ma^2*\mb^4*exp(-\Kty*x) +\ma^2*\mb^4*24*\Kty*x*exp(-\Kty*x)+ 16*(\mb^6 + 3*\ma^2*\mb^4 + \ma^4*\mb^2)
};
\addlegendentry{$k_T/k_A = 1.0$}

% f1
\addplot[
    very thick,
    orange
]
{
+((16*\ma^2 + \mb^2*(48-(24*\Kaz)/(\Kaz - \Ktz)))*exp(-\Ktz*x)-\mb^2*(48-(24*\Kaz)/(\Kaz - \Ktz))*exp(-\Kaz*x))*\ma^4-((16*\ma^4 + \ma^2*\mb^2*(48 -(24*\Kaz)/(\Kaz - \Ktz)))*exp(-\Ktz*x) +(\ma^2*\mb^2*24*\Kaz)/(\Kaz - \Ktz)*exp(-\Kaz*x)- 16*(\mb^4 + 3*\ma^2*\mb^2 + \ma^4))*\mb^2
};
\addlegendentry{$k_T/k_A = 0.3$}

\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.1 cm}
\begin{subfigure}[t]{0.25\textwidth}
%\caption{}
\begin{tikzpicture}
%\node [] at (1.75,1.5) {$\frac{k_T}{k_A}$};
%\node [] at (2.3,0.75) {$\frac{k_T}{k_A}$};
\node [] at (1.3,2.7) {$\mu_i=\mu_j$};
\node [] at (-0.5,2.9) {c};
\begin{axis}[
    width=0.95\textwidth,
    height=0.9\textwidth,
    xlabel={\footnotesize Time delay [ps]},
    ylabel={\footnotesize  Fifth-order signal},
    tick label style={font=\footnotesize},
    legend style={
        font=\scriptsize,
        draw=none,
        fill=none,
        at={(1.0,0.55)},
        anchor=north east,
        /tikz/every even column/.append style={column sep=2pt},
    },
    legend image post style={xscale=0.6},
    domain=0:15,
    samples=800,
    ymax=85,
]

\pgfmathsetmacro{\Kax}{1}
\pgfmathsetmacro{\Kay}{1}
\pgfmathsetmacro{\Kaz}{1}
\pgfmathsetmacro{\Ktx}{1.7}
\pgfmathsetmacro{\Kty}{1}
\pgfmathsetmacro{\Ktz}{0.3}
\pgfmathsetmacro{\ma}{1.0}
\pgfmathsetmacro{\mb}{1.0}

\pgfmathsetmacro{\Ka}{1/1}


% maxima
% f1 maximum at T ≈ 220
\pgfmathsetmacro{\fOneMax}{
1485/4 + (135/2)*2/exp(2) - 108/exp(2)
}

% f2 asymptotic maximum
\pgfmathsetmacro{\fTwoMax}{80}

% f3 maximum at T -> infinity
\pgfmathsetmacro{\fThreeMax}{1765/4}

% f1
\addplot[
    very thick,
     myblue
]
{
+((16*\ma^2 + \mb^2*(48-(24*\Kax)/(\Kax - \Ktx)))*exp(-\Ktx*x)-\mb^2*(48-(24*\Kax)/(\Kax - \Ktx))*exp(-\Kax*x))*\ma^4-((16*\ma^4 + \ma^2*\mb^2*(48 -(24*\Kax)/(\Kax - \Ktx)))*exp(-\Ktx*x) +(\ma^2*\mb^2*24*\Kax)/(\Kax - \Ktx)*exp(-\Kax*x)- 16*(\mb^4 + 3*\ma^2*\mb^2 + \ma^4))*\mb^2
};
\addlegendentry{$k_T/k_A = 1.7$}

% f1
\addplot[
    very thick,
     myred
]
{
+16*\ma^6*exp(-\Kty*x) -24* \ma^4*\mb^2*\Kty*x*(exp(-\Kty*x))-16*\ma^4*\mb^2*exp(-\Kty*x)-48*\ma^2*\mb^4*exp(-\Kty*x) +\ma^2*\mb^4*24*\Kty*x*exp(-\Kty*x)+ 16*(\mb^6 + 3*\ma^2*\mb^4 + \ma^4*\mb^2)
};
\addlegendentry{$k_T/k_A = 1.0$}

% f1
\addplot[
    very thick,
    orange
]
{
+((16*\ma^2 + \mb^2*(48-(24*\Kaz)/(\Kaz - \Ktz)))*exp(-\Ktz*x)-\mb^2*(48-(24*\Kaz)/(\Kaz - \Ktz))*exp(-\Kaz*x))*\ma^4-((16*\ma^4 + \ma^2*\mb^2*(48 -(24*\Kaz)/(\Kaz - \Ktz)))*exp(-\Ktz*x) +(\ma^2*\mb^2*24*\Kaz)/(\Kaz - \Ktz)*exp(-\Kaz*x)- 16*(\mb^4 + 3*\ma^2*\mb^2 + \ma^4))*\mb^2
};
\addlegendentry{$k_T/k_A = 0.3$}

\end{axis}
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
%\caption{}
\begin{tikzpicture}
%\node [] at (1.75,1.5) {$\frac{k_T}{k_A}$};
%\node [] at (2.3,0.75) {$\frac{k_T}{k_A}$};
\node [] at (1.3,2.7) {$\mu_i<\mu_j$};
\node [] at (-0.5,2.9) {d};

\begin{axis}[
    width=0.95\textwidth,
    height=0.9\textwidth,
    xlabel={\footnotesize Time delay [ps]},
    ylabel={\footnotesize  Fifth-order signal},
    tick label style={font=\footnotesize},
    legend style={
        font=\scriptsize,
        draw=none,
        fill=none,
        at={(1.0,0.55)},
        anchor=north east,
        /tikz/every even column/.append style={column sep=2pt},
    },
    legend image post style={xscale=0.6},
    domain=0:15,
    samples=800,
    ymin=150.0,
    ymax=480,
]

\pgfmathsetmacro{\Kax}{1}
\pgfmathsetmacro{\Kay}{1}
\pgfmathsetmacro{\Kaz}{1}
\pgfmathsetmacro{\Ktx}{1.7}
\pgfmathsetmacro{\Kty}{1}
\pgfmathsetmacro{\Ktz}{0.3}
\pgfmathsetmacro{\ma}{1.0}
\pgfmathsetmacro{\mb}{1.5}

\pgfmathsetmacro{\Ka}{1/1}


% maxima
% f1 maximum at T ≈ 220
\pgfmathsetmacro{\fOneMax}{
1485/4 + (135/2)*2/exp(2) - 108/exp(2)
}

% f2 asymptotic maximum
\pgfmathsetmacro{\fTwoMax}{80}

% f3 maximum at T -> infinity
\pgfmathsetmacro{\fThreeMax}{1765/4}

% f1
\addplot[
    very thick,
     myblue
]
{
+((16*\ma^2 + \mb^2*(48-(24*\Kax)/(\Kax - \Ktx)))*exp(-\Ktx*x)-\mb^2*(48-(24*\Kax)/(\Kax - \Ktx))*exp(-\Kax*x))*\ma^4-((16*\ma^4 + \ma^2*\mb^2*(48 -(24*\Kax)/(\Kax - \Ktx)))*exp(-\Ktx*x) +(\ma^2*\mb^2*24*\Kax)/(\Kax - \Ktx)*exp(-\Kax*x)- 16*(\mb^4 + 3*\ma^2*\mb^2 + \ma^4))*\mb^2
};
\addlegendentry{$k_T/k_A = 1.7$}

% f1
\addplot[
    very thick,
     myred
]
{
+16*\ma^6*exp(-\Kty*x) -24* \ma^4*\mb^2*\Kty*x*(exp(-\Kty*x))-16*\ma^4*\mb^2*exp(-\Kty*x)-48*\ma^2*\mb^4*exp(-\Kty*x) +\ma^2*\mb^4*24*\Kty*x*exp(-\Kty*x)+ 16*(\mb^6 + 3*\ma^2*\mb^4 + \ma^4*\mb^2)
};
\addlegendentry{$k_T/k_A = 1.0$}

% f1
\addplot[
    very thick,
    orange
]
{
+((16*\ma^2 + \mb^2*(48-(24*\Kaz)/(\Kaz - \Ktz)))*exp(-\Ktz*x)-\mb^2*(48-(24*\Kaz)/(\Kaz - \Ktz))*exp(-\Kaz*x))*\ma^4-((16*\ma^4 + \ma^2*\mb^2*(48 -(24*\Kaz)/(\Kaz - \Ktz)))*exp(-\Ktz*x) +(\ma^2*\mb^2*24*\Kaz)/(\Kaz - \Ktz)*exp(-\Kaz*x)- 16*(\mb^4 + 3*\ma^2*\mb^2 + \ma^4))*\mb^2
};
\addlegendentry{$k_T/k_A = 0.3$}

\end{axis}
\end{tikzpicture}
\end{subfigure}
}

\caption{\justifying Example of spectrally-integrated signal of weakly coupled dimer. (a) Energy-level scheme of a weakly coupled heterodimer model, with energy transfer rate $k_T$ from molecule $i$ to molecule $j$, and EEA rate $k_A/2$ from two-exciton state $|ij\rangle$ to single-excited states $|i \rangle$ and $|j \rangle$. (b-d) Dependence of spectrally-integrated fifth-order signal on the ratio between transfer and annihilation rates $k_T/k_A$ for three different settings of transition dipole moments: (b) $\mu_i= 1.5$ and $\mu_j=1.0$, (c) $\mu_i= 1.0$ and $\mu_j=1.0$, (d) $\mu_i= 1.0$ and $\mu_j=1.5$.}
\label{Fig:dimer_integrated5PP}

\end{figure}

==> pictures/fig_site_ex_basis.tex <==
\begin{figure}[]
{\sffamily
\sansmath
\begin{tikzpicture}[scale=0.9]
\draw[gray] (-2,3) -- (-2,-7.5);
\draw[gray] (-0.7,2.5) -- (-0.7,-7.5);
\draw[gray] (7.55,3) -- (7.55,-7.5);
\draw[gray] (5.2,3) -- (5.2,-7.5);


\draw[gray] (-2,3) -- (7.55,3);
\node [] at (2,2.75) {site basis};
\node [] at (6.4,2.75) {exciton basis};
\draw[gray] (-2,2.5) -- (7.55,2.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%=
%one excited molecule
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%first molecule
\draw[] (0,1) -- (1.,1);
\draw[] (0,1.5) -- (1.,1.5);
\draw[] (0,2) -- (1.,2);

\node [] at (-0.3,1.) {$|g_i\rangle$};
\node [] at (-0.3,1.5) {$|e_i\rangle$};
\node [] at (-0.3,2.) {$|f_i\rangle$};

\draw[fill] (0.5,1.5) circle (3pt);

%second molecule
\draw[] (2,1) -- (3.,1);
\draw[] (2,1.5) -- (3,1.5);
\draw[] (2,2) -- (3,2);

\node [] at (1.7,1.) {$|g_j\rangle$};
\node [] at (1.7,1.5) {$|e_j\rangle$};
\node [] at (1.7,2.) {$|f_j\rangle$};

\draw[fill] (2.5,1) circle (3pt);

%third molecule
\draw[] (4,1) -- (5.,1);
\draw[] (4,1.5) -- (5.,1.5);
\draw[] (4,2) -- (5.,2);

\node [] at (3.7,1.) {$|g_k\rangle$};
\node [] at (3.7,1.5) {$|e_k\rangle$};
\node [] at (3.7,2.) {$|f_k\rangle$};

\draw[fill] (4.5,1) circle (3pt);

\node [] at (-1.35,1.5) {$|i\rangle$};
% \node [] at (-1.35,1.5) {$=$};
% \node [] at (-1.35,1) {$|e_i\rangle\otimes|e_j\rangle\otimes|e_k\rangle$};



\draw[gray] (-2,0.5) -- (7.55,0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%=
%two excited molecules
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%first molecule
\draw[] (0,-1) -- (1.,-1);
\draw[] (0,-0.5) -- (1.,-0.5);
\draw[] (0,0) -- (1.,0);

\node [] at (-0.3,-1.) {$|g_i\rangle$};
\node [] at (-0.3,-0.5) {$|e_i\rangle$};
\node [] at (-0.3,0.) {$|f_i\rangle$};

\draw[fill] (0.5,-0.5) circle (3pt);

%second molecule
\draw[] (2,-1) -- (3.,-1);
\draw[] (2,-0.5) -- (3,-0.5);
\draw[] (2,0) -- (3,0);

\node [] at (1.7,-1.) {$|g_j\rangle$};
\node [] at (1.7,-0.5) {$|e_j\rangle$};
\node [] at (1.7,0) {$|f_j\rangle$};

\draw[fill] (2.5,-0.5) circle (3pt);

%third molecule
\draw[] (4,-1) -- (5.,-1);
\draw[] (4,-0.5) -- (5.,-0.5);
\draw[] (4,0) -- (5.,0);

\node [] at (3.7,-1.) {$|g_k\rangle$};
\node [] at (3.7,-0.5) {$|e_k\rangle$};
\node [] at (3.7,0.) {$|f_k\rangle$};

\draw[fill] (4.5,-1) circle (3pt);

\node [] at (-1.35,-0.5) {$|ij\rangle$};

\draw[gray] (-2,-1.5) -- (5.2,-1.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%=
%one molecule in f state
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%first molecule
\draw[] (0,-3) -- (1.,-3);
\draw[] (0,-2.5) -- (1.,-2.5);
\draw[] (0,-2.0) -- (1.,-2);

\node [] at (-0.3,-3.) {$|g_i\rangle$};
\node [] at (-0.3,-2.5) {$|e_i\rangle$};
\node [] at (-0.3,-2) {$|f_i\rangle$};

\draw[fill] (0.5,-2.0) circle (3pt);

%second molecule
\draw[] (2,-3) -- (3.,-3);
\draw[] (2,-2.5) -- (3,-2.5);
\draw[] (2,-2) -- (3,-2);

\node [] at (1.7,-3.) {$|g_j\rangle$};
\node [] at (1.7,-2.5) {$|e_j\rangle$};
\node [] at (1.7,-2) {$|f_j\rangle$};

\draw[fill] (2.5,-3) circle (3pt);

%third molecule
\draw[] (4,-3) -- (5.,-3);
\draw[] (4,-2.5) -- (5.,-2.5);
\draw[] (4,-2) -- (5.,-2);

\node [] at (3.7,-3.) {$|g_k\rangle$};
\node [] at (3.7,-2.5) {$|e_k\rangle$};
\node [] at (3.7,-2) {$|f_k\rangle$};

\draw[fill] (4.5,-3) circle (3pt);

\node [] at (-1.35,-2.5) {$|f_i\rangle$};

\draw[gray] (-2,-3.5) -- (7.55,-3.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%=
%three excited molecules
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%first molecule
\draw[] (0,-5) -- (1.,-5);
\draw[] (0,-4.5) -- (1.,-4.5);
\draw[] (0,-4.0) -- (1.,-4);

\node [] at (-0.3,-5.) {$|g_i\rangle$};
\node [] at (-0.3,-4.5) {$|e_i\rangle$};
\node [] at (-0.3,-4) {$|f_i\rangle$};

\draw[fill] (0.5,-4.5) circle (3pt);

%second molecule
\draw[] (2,-5) -- (3.,-5);
\draw[] (2,-4.5) -- (3,-4.5);
\draw[] (2,-4) -- (3,-4);

\node [] at (1.7,-5.) {$|g_j\rangle$};
\node [] at (1.7,-4.5) {$|e_j\rangle$};
\node [] at (1.7,-4) {$|f_j\rangle$};

\draw[fill] (2.5,-4.5) circle (3pt);

%third molecule
\draw[] (4,-5) -- (5.,-5);
\draw[] (4,-4.5) -- (5.,-4.5);
\draw[] (4,-4) -- (5.,-4);

\node [] at (3.7,-5.) {$|g_k\rangle$};
\node [] at (3.7,-4.5) {$|e_k\rangle$};
\node [] at (3.7,-4) {$|f_k\rangle$};

\draw[fill] (4.5,-4.5) circle (3pt);

\node [] at (-1.35,-4.5) {$|ijk\rangle$};

\draw[gray] (-2,-5.5) -- (5.2,-5.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%=
%one e one f state
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%first molecule
\draw[] (0,-7) -- (1.,-7);
\draw[] (0,-6.5) -- (1.,-6.5);
\draw[] (0,-6.0) -- (1.,-6);

\node [] at (-0.3,-7.) {$|g_i\rangle$};
\node [] at (-0.3,-6.5) {$|e_i\rangle$};
\node [] at (-0.3,-6) {$|f_i\rangle$};

\draw[fill] (0.5,-6.0) circle (3pt);

%second molecule
\draw[] (2,-7) -- (3.,-7);
\draw[] (2,-6.5) -- (3,-6.5);
\draw[] (2,-6) -- (3,-6);

\node [] at (1.7,-7.) {$|g_j\rangle$};
\node [] at (1.7,-6.5) {$|e_j\rangle$};
\node [] at (1.7,-6) {$|f_j\rangle$};

\draw[fill] (2.5,-6.5) circle (3pt);

%third molecule
\draw[] (4,-7) -- (5.,-7);
\draw[] (4,-6.5) -- (5.,-6.5);
\draw[] (4,-6) -- (5.,-6);

\node [] at (3.7,-7.) {$|g_k\rangle$};
\node [] at (3.7,-6.5) {$|e_k\rangle$};
\node [] at (3.7,-6) {$|f_k\rangle$};

\draw[fill] (4.5,-7) circle (3pt);

\node [] at (-1.35,-6.5) {$|f_ij\rangle$};

\draw[gray] (-2,-7.5) -- (7.55,-7.5);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%exciton block
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% EXCITON BASIS (right column)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% --- 1st row: one wave, one red cloud ---
\draw[thick,domain=5.4:7.4,samples=200,smooth]
    plot (\x,{1. + 0.1*sin(720*(\x-5.7)/1.1)});

\fill[red,opacity=0.3] (6.4,1.) circle (0.30);

\node [] at (6.4,2.) {$|\alpha\rangle$};

% --- 2nd row: two waves ---
% first wave (two red clouds)
\node [] at (6.4,-0.5) {$|\beta\rangle$};

\draw[thick,domain=5.4:7.4,samples=200,smooth]
    plot (\x,{-1.5 + 0.1*sin(720*(\x-5.7)/1.1)});

\fill[red,opacity=0.3] (5.9,-1.5) circle (0.3);
\fill[red,opacity=0.3] (6.9,-1.5) circle (0.3);

% second wave (one orange cloud)
\draw[thick,domain=5.4:7.4,samples=200,smooth]
    plot (\x,{-2.5 + 0.1*sin(720*(\x-5.7)/1.1)});

\fill[orange,opacity=0.35] (6.4,-2.5) circle (0.30);


% --- 3rd row: three waves ---
% first wave (three red clouds)
\node [] at (6.4,-4.2) {$|\xi\rangle$};

\draw[thick,domain=5.4:7.4,samples=200,smooth]
    plot (\x,{-5.2 + 0.1*sin(720*(\x-5.7)/1.1)});

\fill[red,opacity=0.3] (5.7,-5.2) circle (0.28);
\fill[red,opacity=0.3] (6.4,-5.2) circle (0.28);
\fill[red,opacity=0.3] (7.1,-5.2) circle (0.28);

% second wave (red + orange)
\draw[thick,domain=5.4:7.4,samples=200,smooth]
    plot (\x,{-6.0 + 0.1*sin(720*(\x-5.7)/1.1)});

\fill[red,opacity=0.3] (5.9,-6.0) circle (0.3);
\fill[orange,opacity=0.35] (6.9,-6.0) circle (0.30);

% third wave (one blue cloud)
\draw[thick,domain=5.4:7.4,samples=200,smooth]
    plot (\x,{-6.8 + 0.1*sin(720*(\x-5.7)/1.1)});

\fill[blue,opacity=0.35] (6.4,-6.8) circle (0.3);


\end{tikzpicture}
}
\caption{\justifying Notation for single-, double- and triple-excited states in site (left column) and exciton basis (right column). In the site basis, states are denoted by Latin letters $i$,$j$,$k$. Single-excited states are denoted as $| i \rangle $, where the $i$-th molecule is in its first excited state and the other molecules are in the ground state. Double-excited states in the site basis correspond to either states $|ij\rangle$, where two molecules $i$ and $j$ are simultaneously in their first excited state, or $|f_i\rangle$, where one molecule is in its higher-excited state and the others are in their ground state. Triple-excited states in site basis correspond to either state $|ijk\rangle$, where three molecules are excited, or to state $|f_ij\rangle$ with the $i$-th molecule in the higher-excited state and the $j$-th molecule in first-excited state. Instead, states in the exciton basis are indicated using Greek letters $\alpha$ for single-excited state, $\beta$ for double-excited state and $\xi$ for triple-excited state.}
\label{fig:site_exciton_basis}
\end{figure}


==> pictures/polymer_scheme.tex <==
\begin{figure}
\centering
{\sffamily
\sansmath
\begin{tikzpicture}
% --- PŘÍKLAD POUŽITÍ (zde si to poskládáte) ---

% Kreslíme obdélník: modrý, v bodě (0,0), strany 5 a 3, úhel diagonály 30 stupňů
\drawMyRectangle{white}{0.345,-0.345}{4}{1}{59.7}
\draw[ultra thick, -{Latex[length=4mm, width=3mm]},color=red]  (-0.38,0.345) -- (2.45,3.24);

\draw[dashed] (0.82,0.153) -- (5.95,5.4);
% Kreslíme kužel: zelený, vrchol v (6,0), osa svírá 160 stupňů, vrcholový úhel 40, výška 4
\drawMyCone{green}{(3.12,2.5)}{225}{40}{3.77}

% Kreslíme válec: oranžový, poloměr 1, výška 5, střed podstavy v (2,2), úhel 45 stupňů
\drawMyCylinder{orange}{1}{4}{(3.12,2.5)}{25}
\draw[ultra thick, -{Latex[length=4mm, width=3mm]},color=blue] (3.543,1.594) -- (7.168,3.284);

%popisky
\node[] at (4,3.1) {$\theta$};
\node[] at (-0.25,-0.15) {d};
\node[] at (3.0,2.05) {d};
\node[] at (1.75,0.65) {$l_{sq}$};
\node[] at (4.95,2.75) {$l_{sq}$};
\node[text=red] at (0.6,2.3) {$\boldsymbol{\mu}_{(n-1)g}$};
\node[text=blue] at (5.2,1.85) {$\boldsymbol{\mu}_{ng}$};

\draw (4.5,3.15) arc (0:50:0.7cm);
\end{tikzpicture}
}
\caption{Scheme of structure of structurally disordered polymer.}
\label{fig:structure_polymer}
\end{figure}
